Low-light Image and Video Enhancement via Selective Manipulation of Chromaticity

Image acquisition in low-light conditions suffers from poor quality and significant degradation in visual aesthetics. This affects the visual perception of the acquired image and the performance of various computer vision and image processing algorithms applied after acquisition. Especially for videos, the additional temporal domain makes it more challenging, wherein we need to preserve quality in a temporally coherent manner. We present a simple yet effective approach for low-light image and video enhancement. To this end, we introduce "Adaptive Chromaticity", which refers to an adaptive computation of image chromaticity. The above adaptivity allows us to avoid the costly step of low-light image decomposition into illumination and reflectance, employed by many existing techniques. All stages in our method consist of only point-based operations and high-pass or low-pass filtering, thereby ensuring that the amount of temporal incoherence is negligible when applied on a per-frame basis for videos. Our results on standard lowlight image datasets show the efficacy of our algorithm and its qualitative and quantitative superiority over several state-of-the-art techniques. For videos captured in the wild, we perform a user study to demonstrate the preference for our method in comparison to state-of-the-art approaches.

==> resources/results_image/pr_curve_orig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.365080in}{2.527750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.365080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.365080in}{2.527750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.527750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420635in}{0.278052in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{0.278052in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{2.224420in}}%
\pgfpathlineto{\pgfqpoint{0.420635in}{2.224420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420635in}{0.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420635in,y=0.180830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894805in}{0.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894805in,y=0.180830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368976in}{0.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368976in,y=0.180830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843146in}{0.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843146in,y=0.180830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317316in}{0.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317316in,y=0.180830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791487in}{0.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791487in,y=0.180830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724603in,y=0.001818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420635in}{0.349164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145943in, y=0.300939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420635in}{0.706521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145943in, y=0.658296in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420635in}{1.063878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145943in, y=1.015653in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420635in}{1.421235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145943in, y=1.373010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420635in}{1.778592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145943in, y=1.730367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420635in}{2.135949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145943in, y=2.087723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090387in,y=1.251236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472126in}{2.116527in}}%
\pgfpathlineto{\pgfqpoint{0.528710in}{2.081529in}}%
\pgfpathlineto{\pgfqpoint{0.571713in}{2.071444in}}%
\pgfpathlineto{\pgfqpoint{0.596044in}{2.048254in}}%
\pgfpathlineto{\pgfqpoint{0.617546in}{2.025178in}}%
\pgfpathlineto{\pgfqpoint{0.633955in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{0.649798in}{2.012722in}}%
\pgfpathlineto{\pgfqpoint{0.670734in}{2.015322in}}%
\pgfpathlineto{\pgfqpoint{0.680919in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{0.695631in}{1.984526in}}%
\pgfpathlineto{\pgfqpoint{0.705816in}{1.977626in}}%
\pgfpathlineto{\pgfqpoint{0.714304in}{1.976079in}}%
\pgfpathlineto{\pgfqpoint{0.730713in}{1.978379in}}%
\pgfpathlineto{\pgfqpoint{0.736937in}{1.949825in}}%
\pgfpathlineto{\pgfqpoint{0.757873in}{1.945751in}}%
\pgfpathlineto{\pgfqpoint{0.763531in}{1.943850in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{1.936565in}}%
\pgfpathlineto{\pgfqpoint{0.775980in}{1.920734in}}%
\pgfpathlineto{\pgfqpoint{0.778243in}{1.915389in}}%
\pgfpathlineto{\pgfqpoint{0.785599in}{1.912904in}}%
\pgfpathlineto{\pgfqpoint{0.789560in}{1.904549in}}%
\pgfpathlineto{\pgfqpoint{0.796350in}{1.900047in}}%
\pgfpathlineto{\pgfqpoint{0.801442in}{1.898785in}}%
\pgfpathlineto{\pgfqpoint{0.805969in}{1.901205in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{1.897265in}}%
\pgfpathlineto{\pgfqpoint{0.818983in}{1.898298in}}%
\pgfpathlineto{\pgfqpoint{0.822378in}{1.892494in}}%
\pgfpathlineto{\pgfqpoint{0.826339in}{1.892688in}}%
\pgfpathlineto{\pgfqpoint{0.833129in}{1.881595in}}%
\pgfpathlineto{\pgfqpoint{0.837656in}{1.883966in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{0.848973in}{1.875796in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{1.874178in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.875047in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.870876in}}%
\pgfpathlineto{\pgfqpoint{0.861987in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{1.870162in}}%
\pgfpathlineto{\pgfqpoint{0.866514in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{0.870474in}{1.871666in}}%
\pgfpathlineto{\pgfqpoint{0.875001in}{1.872294in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{0.878962in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{0.885186in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{0.887449in}{1.862611in}}%
\pgfpathlineto{\pgfqpoint{0.887449in}{1.862611in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{1.864007in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{1.860784in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{0.907254in}{1.855669in}}%
\pgfpathlineto{\pgfqpoint{0.908951in}{1.852083in}}%
\pgfpathlineto{\pgfqpoint{0.914044in}{1.851648in}}%
\pgfpathlineto{\pgfqpoint{0.923097in}{1.847431in}}%
\pgfpathlineto{\pgfqpoint{0.923663in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{0.923663in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{0.925360in}{1.847108in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{0.932151in}{1.840626in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{0.937243in}{1.837608in}}%
\pgfpathlineto{\pgfqpoint{0.938375in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{0.949126in}{1.831275in}}%
\pgfpathlineto{\pgfqpoint{0.949126in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{0.950823in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{0.955350in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{0.958745in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{0.961574in}{1.825539in}}%
\pgfpathlineto{\pgfqpoint{0.963837in}{1.821536in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{0.976852in}{1.811620in}}%
\pgfpathlineto{\pgfqpoint{0.979681in}{1.810541in}}%
\pgfpathlineto{\pgfqpoint{0.981944in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{1.811740in}}%
\pgfpathlineto{\pgfqpoint{0.992129in}{1.811605in}}%
\pgfpathlineto{\pgfqpoint{0.998919in}{1.813554in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{1.813929in}}%
\pgfpathlineto{\pgfqpoint{1.002880in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{1.006841in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.010236in}{1.800317in}}%
\pgfpathlineto{\pgfqpoint{1.011933in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{1.012499in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{1.013065in}{1.797124in}}%
\pgfpathlineto{\pgfqpoint{1.013065in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{1.794033in}}%
\pgfpathlineto{\pgfqpoint{1.014763in}{1.791227in}}%
\pgfpathlineto{\pgfqpoint{1.017592in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{1.789504in}}%
\pgfpathlineto{\pgfqpoint{1.018723in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{1.020421in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{1.022118in}{1.784804in}}%
\pgfpathlineto{\pgfqpoint{1.024382in}{1.785863in}}%
\pgfpathlineto{\pgfqpoint{1.024382in}{1.784781in}}%
\pgfpathlineto{\pgfqpoint{1.027211in}{1.778592in}}%
\pgfpathlineto{\pgfqpoint{1.027211in}{1.778592in}}%
\pgfpathlineto{\pgfqpoint{1.028343in}{1.778060in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{1.778326in}}%
\pgfpathlineto{\pgfqpoint{1.030606in}{1.772781in}}%
\pgfpathlineto{\pgfqpoint{1.033435in}{1.773070in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{1.768196in}}%
\pgfpathlineto{\pgfqpoint{1.039093in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.040225in}{1.766939in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{1.763648in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{1.763648in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{1.761612in}}%
\pgfpathlineto{\pgfqpoint{1.043620in}{1.761404in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{1.045884in}{1.761465in}}%
\pgfpathlineto{\pgfqpoint{1.045884in}{1.760456in}}%
\pgfpathlineto{\pgfqpoint{1.046449in}{1.758710in}}%
\pgfpathlineto{\pgfqpoint{1.049279in}{1.753066in}}%
\pgfpathlineto{\pgfqpoint{1.050410in}{1.752616in}}%
\pgfpathlineto{\pgfqpoint{1.050410in}{1.752616in}}%
\pgfpathlineto{\pgfqpoint{1.052674in}{1.743880in}}%
\pgfpathlineto{\pgfqpoint{1.052674in}{1.743880in}}%
\pgfpathlineto{\pgfqpoint{1.058332in}{1.745632in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.744511in}}%
\pgfpathlineto{\pgfqpoint{1.062859in}{1.742979in}}%
\pgfpathlineto{\pgfqpoint{1.064556in}{1.741877in}}%
\pgfpathlineto{\pgfqpoint{1.068517in}{1.740911in}}%
\pgfpathlineto{\pgfqpoint{1.068517in}{1.740911in}}%
\pgfpathlineto{\pgfqpoint{1.069649in}{1.738616in}}%
\pgfpathlineto{\pgfqpoint{1.069649in}{1.738616in}}%
\pgfpathlineto{\pgfqpoint{1.072478in}{1.732481in}}%
\pgfpathlineto{\pgfqpoint{1.072478in}{1.732481in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{1.731168in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{1.078136in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{1.079268in}{1.727439in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{1.713069in}}%
\pgfpathlineto{\pgfqpoint{1.086624in}{1.713892in}}%
\pgfpathlineto{\pgfqpoint{1.090019in}{1.712884in}}%
\pgfpathlineto{\pgfqpoint{1.090019in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{1.092282in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{1.092848in}{1.708998in}}%
\pgfpathlineto{\pgfqpoint{1.093414in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{1.702032in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{1.702858in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{1.701999in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{1.098506in}{1.702241in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.698781in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.697089in}}%
\pgfpathlineto{\pgfqpoint{1.106994in}{1.696193in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{1.690080in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{1.690631in}}%
\pgfpathlineto{\pgfqpoint{1.110389in}{1.690353in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.674704in}}%
\pgfpathlineto{\pgfqpoint{1.117179in}{1.674982in}}%
\pgfpathlineto{\pgfqpoint{1.117179in}{1.674183in}}%
\pgfpathlineto{\pgfqpoint{1.121140in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{1.121140in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{1.121140in}{1.667424in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{1.667703in}}%
\pgfpathlineto{\pgfqpoint{1.122837in}{1.665910in}}%
\pgfpathlineto{\pgfqpoint{1.122837in}{1.665910in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{1.664686in}}%
\pgfpathlineto{\pgfqpoint{1.125666in}{1.661861in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.661367in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.655495in}}%
\pgfpathlineto{\pgfqpoint{1.128496in}{1.655574in}}%
\pgfpathlineto{\pgfqpoint{1.131891in}{1.651942in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{1.649960in}}%
\pgfpathlineto{\pgfqpoint{1.133022in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{1.134720in}{1.649581in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{1.646966in}}%
\pgfpathlineto{\pgfqpoint{1.138115in}{1.647527in}}%
\pgfpathlineto{\pgfqpoint{1.138115in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{1.140378in}{1.644201in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.642553in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.641818in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.143773in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{1.144905in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{1.144905in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{1.148300in}{1.632137in}}%
\pgfpathlineto{\pgfqpoint{1.148866in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{1.148866in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{1.150563in}{1.631831in}}%
\pgfpathlineto{\pgfqpoint{1.151129in}{1.628554in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.625720in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.624314in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{1.155090in}{1.624877in}}%
\pgfpathlineto{\pgfqpoint{1.155090in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{1.161880in}{1.624049in}}%
\pgfpathlineto{\pgfqpoint{1.161880in}{1.624049in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.621145in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.619078in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{1.619638in}}%
\pgfpathlineto{\pgfqpoint{1.165275in}{1.617454in}}%
\pgfpathlineto{\pgfqpoint{1.165841in}{1.617733in}}%
\pgfpathlineto{\pgfqpoint{1.167538in}{1.614484in}}%
\pgfpathlineto{\pgfqpoint{1.168670in}{1.610312in}}%
\pgfpathlineto{\pgfqpoint{1.169236in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{1.169236in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{1.170367in}{1.608467in}}%
\pgfpathlineto{\pgfqpoint{1.170367in}{1.607798in}}%
\pgfpathlineto{\pgfqpoint{1.170933in}{1.604078in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{1.174328in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{1.176026in}{1.598042in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.591458in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.590812in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{1.591096in}}%
\pgfpathlineto{\pgfqpoint{1.180552in}{1.591863in}}%
\pgfpathlineto{\pgfqpoint{1.181684in}{1.591141in}}%
\pgfpathlineto{\pgfqpoint{1.182250in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{1.182250in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.588712in}}%
\pgfpathlineto{\pgfqpoint{1.188474in}{1.585608in}}%
\pgfpathlineto{\pgfqpoint{1.189040in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{1.190172in}{1.581429in}}%
\pgfpathlineto{\pgfqpoint{1.192435in}{1.580060in}}%
\pgfpathlineto{\pgfqpoint{1.193001in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{1.570669in}}%
\pgfpathlineto{\pgfqpoint{1.196396in}{1.563682in}}%
\pgfpathlineto{\pgfqpoint{1.198659in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{1.200357in}{1.558491in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.557871in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.557871in}}%
\pgfpathlineto{\pgfqpoint{1.203752in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.203752in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{1.203752in}{1.554286in}}%
\pgfpathlineto{\pgfqpoint{1.205449in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{1.206015in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{1.208278in}{1.550712in}}%
\pgfpathlineto{\pgfqpoint{1.208278in}{1.550132in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{1.548678in}}%
\pgfpathlineto{\pgfqpoint{1.209976in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{1.210542in}{1.546070in}}%
\pgfpathlineto{\pgfqpoint{1.210542in}{1.546070in}}%
\pgfpathlineto{\pgfqpoint{1.211108in}{1.545779in}}%
\pgfpathlineto{\pgfqpoint{1.211673in}{1.538652in}}%
\pgfpathlineto{\pgfqpoint{1.213937in}{1.536965in}}%
\pgfpathlineto{\pgfqpoint{1.213937in}{1.534156in}}%
\pgfpathlineto{\pgfqpoint{1.216766in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{1.216766in}{1.531113in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{1.219595in}{1.525909in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{1.524048in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{1.517605in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{1.513319in}}%
\pgfpathlineto{\pgfqpoint{1.227517in}{1.513145in}}%
\pgfpathlineto{\pgfqpoint{1.228083in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{1.233741in}{1.505745in}}%
\pgfpathlineto{\pgfqpoint{1.233741in}{1.503146in}}%
\pgfpathlineto{\pgfqpoint{1.234873in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{1.235438in}{1.499866in}}%
\pgfpathlineto{\pgfqpoint{1.239965in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{1.242794in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{1.242794in}{1.483866in}}%
\pgfpathlineto{\pgfqpoint{1.243360in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.481754in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{1.482039in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.482607in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.481131in}}%
\pgfpathlineto{\pgfqpoint{1.248453in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{1.249019in}{1.479122in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.478918in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.478918in}}%
\pgfpathlineto{\pgfqpoint{1.250150in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.471063in}}%
\pgfpathlineto{\pgfqpoint{1.252979in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{1.252979in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{1.255243in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{1.256940in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.256940in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{1.256940in}{1.465810in}}%
\pgfpathlineto{\pgfqpoint{1.261467in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{1.262033in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{1.263730in}{1.455234in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{1.450941in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{1.445901in}}%
\pgfpathlineto{\pgfqpoint{1.266559in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{1.267125in}{1.439307in}}%
\pgfpathlineto{\pgfqpoint{1.269954in}{1.437182in}}%
\pgfpathlineto{\pgfqpoint{1.272784in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{1.273349in}{1.434924in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{1.275613in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.275613in}{1.430828in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{1.281837in}{1.424060in}}%
\pgfpathlineto{\pgfqpoint{1.281837in}{1.423211in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.420110in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{1.419831in}}%
\pgfpathlineto{\pgfqpoint{1.284100in}{1.418013in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.408255in}}%
\pgfpathlineto{\pgfqpoint{1.289193in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{1.293154in}{1.398373in}}%
\pgfpathlineto{\pgfqpoint{1.293154in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.296549in}{1.390166in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.377678in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{1.299944in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.366912in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{1.305036in}{1.352666in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{1.310129in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.311826in}{1.339726in}}%
\pgfpathlineto{\pgfqpoint{1.311826in}{1.339029in}}%
\pgfpathlineto{\pgfqpoint{1.321446in}{1.302435in}}%
\pgfpathlineto{\pgfqpoint{1.322577in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{1.327104in}{1.291683in}}%
\pgfpathlineto{\pgfqpoint{1.327104in}{1.289207in}}%
\pgfpathlineto{\pgfqpoint{1.328801in}{1.288499in}}%
\pgfpathlineto{\pgfqpoint{1.329367in}{1.282056in}}%
\pgfpathlineto{\pgfqpoint{1.329933in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{1.329933in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.261181in}}%
\pgfpathlineto{\pgfqpoint{1.335591in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{1.338421in}{1.248378in}}%
\pgfpathlineto{\pgfqpoint{1.340684in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{1.340684in}{1.236282in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.225913in}}%
\pgfpathlineto{\pgfqpoint{1.345211in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{1.346908in}{1.216078in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{1.213040in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{1.207803in}}%
\pgfpathlineto{\pgfqpoint{1.354830in}{1.197104in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.188689in}}%
\pgfpathlineto{\pgfqpoint{1.357093in}{1.182158in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.175253in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.362752in}{1.160675in}}%
\pgfpathlineto{\pgfqpoint{1.365015in}{1.158869in}}%
\pgfpathlineto{\pgfqpoint{1.365015in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{1.368410in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{1.146243in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.140528in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{1.127288in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.118814in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{1.387082in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.074940in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{1.071508in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.060665in}}%
\pgfpathlineto{\pgfqpoint{1.402926in}{1.049200in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{1.406887in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.015269in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{1.419335in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{1.422730in}{0.978895in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{1.432915in}{0.929829in}}%
\pgfpathlineto{\pgfqpoint{1.440271in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.443100in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{0.840853in}}%
\pgfpathlineto{\pgfqpoint{1.458944in}{0.820927in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{1.469694in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{0.724756in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{0.675697in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{1.510435in}{0.579078in}}%
\pgfpathlineto{\pgfqpoint{1.524581in}{0.539751in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{0.504246in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{0.475720in}}%
\pgfpathlineto{\pgfqpoint{1.562492in}{0.453265in}}%
\pgfpathlineto{\pgfqpoint{1.580032in}{0.435062in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{0.430964in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{0.430964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430254in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{0.441005in}{2.087657in}}%
\pgfpathlineto{\pgfqpoint{0.451756in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{0.459678in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{0.469297in}{2.095340in}}%
\pgfpathlineto{\pgfqpoint{0.480614in}{2.086771in}}%
\pgfpathlineto{\pgfqpoint{0.495325in}{2.096242in}}%
\pgfpathlineto{\pgfqpoint{0.512866in}{2.103657in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.095108in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{0.540026in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{2.072419in}}%
\pgfpathlineto{\pgfqpoint{0.559831in}{2.079672in}}%
\pgfpathlineto{\pgfqpoint{0.561528in}{2.073619in}}%
\pgfpathlineto{\pgfqpoint{0.567186in}{2.075945in}}%
\pgfpathlineto{\pgfqpoint{0.568318in}{2.070016in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{2.064993in}}%
\pgfpathlineto{\pgfqpoint{0.575108in}{2.066742in}}%
\pgfpathlineto{\pgfqpoint{0.578503in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{0.580767in}{2.063266in}}%
\pgfpathlineto{\pgfqpoint{0.583030in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{0.596610in}{2.064257in}}%
\pgfpathlineto{\pgfqpoint{0.598873in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{0.604532in}{2.062158in}}%
\pgfpathlineto{\pgfqpoint{0.605097in}{2.057351in}}%
\pgfpathlineto{\pgfqpoint{0.610756in}{2.059590in}}%
\pgfpathlineto{\pgfqpoint{0.611322in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{0.611322in}{2.035849in}}%
\pgfpathlineto{\pgfqpoint{0.612453in}{2.031720in}}%
\pgfpathlineto{\pgfqpoint{0.615848in}{2.033428in}}%
\pgfpathlineto{\pgfqpoint{0.616980in}{2.029420in}}%
\pgfpathlineto{\pgfqpoint{0.617546in}{2.029708in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{2.032775in}}%
\pgfpathlineto{\pgfqpoint{0.624336in}{2.024275in}}%
\pgfpathlineto{\pgfqpoint{0.625468in}{2.024853in}}%
\pgfpathlineto{\pgfqpoint{0.626033in}{2.020821in}}%
\pgfpathlineto{\pgfqpoint{0.628297in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{0.631126in}{2.015039in}}%
\pgfpathlineto{\pgfqpoint{0.633955in}{2.012418in}}%
\pgfpathlineto{\pgfqpoint{0.635653in}{2.013326in}}%
\pgfpathlineto{\pgfqpoint{0.637350in}{2.010180in}}%
\pgfpathlineto{\pgfqpoint{0.638482in}{2.002799in}}%
\pgfpathlineto{\pgfqpoint{0.640179in}{1.999813in}}%
\pgfpathlineto{\pgfqpoint{0.640745in}{1.996224in}}%
\pgfpathlineto{\pgfqpoint{0.643574in}{1.997860in}}%
\pgfpathlineto{\pgfqpoint{0.643574in}{1.997860in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{1.995322in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{1.995322in}}%
\pgfpathlineto{\pgfqpoint{0.647535in}{1.988754in}}%
\pgfpathlineto{\pgfqpoint{0.649233in}{1.989757in}}%
\pgfpathlineto{\pgfqpoint{0.650364in}{1.986714in}}%
\pgfpathlineto{\pgfqpoint{0.650930in}{1.987050in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{1.988049in}}%
\pgfpathlineto{\pgfqpoint{0.654325in}{1.981779in}}%
\pgfpathlineto{\pgfqpoint{0.655457in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{0.655457in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{0.655457in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{0.657720in}{1.966146in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{0.662813in}{1.939068in}}%
\pgfpathlineto{\pgfqpoint{0.663944in}{1.936597in}}%
\pgfpathlineto{\pgfqpoint{0.666208in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{0.666208in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{0.666774in}{1.928943in}}%
\pgfpathlineto{\pgfqpoint{0.667339in}{1.929363in}}%
\pgfpathlineto{\pgfqpoint{0.667339in}{1.926164in}}%
\pgfpathlineto{\pgfqpoint{0.669037in}{1.927431in}}%
\pgfpathlineto{\pgfqpoint{0.670169in}{1.925108in}}%
\pgfpathlineto{\pgfqpoint{0.670734in}{1.925529in}}%
\pgfpathlineto{\pgfqpoint{0.673564in}{1.927608in}}%
\pgfpathlineto{\pgfqpoint{0.673564in}{1.924495in}}%
\pgfpathlineto{\pgfqpoint{0.675827in}{1.926150in}}%
\pgfpathlineto{\pgfqpoint{0.675827in}{1.923070in}}%
\pgfpathlineto{\pgfqpoint{0.676393in}{1.923485in}}%
\pgfpathlineto{\pgfqpoint{0.677524in}{1.924310in}}%
\pgfpathlineto{\pgfqpoint{0.677524in}{1.921258in}}%
\pgfpathlineto{\pgfqpoint{0.678090in}{1.921673in}}%
\pgfpathlineto{\pgfqpoint{0.679222in}{1.919473in}}%
\pgfpathlineto{\pgfqpoint{0.679222in}{1.919473in}}%
\pgfpathlineto{\pgfqpoint{0.679222in}{1.913456in}}%
\pgfpathlineto{\pgfqpoint{0.680354in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{0.680354in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{0.681485in}{1.900403in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{0.684314in}{1.896825in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.898590in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{0.694500in}{1.890704in}}%
\pgfpathlineto{\pgfqpoint{0.694500in}{1.890704in}}%
\pgfpathlineto{\pgfqpoint{0.695631in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{0.695631in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.890580in}}%
\pgfpathlineto{\pgfqpoint{0.701290in}{1.885118in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{1.885552in}}%
\pgfpathlineto{\pgfqpoint{0.702987in}{1.886415in}}%
\pgfpathlineto{\pgfqpoint{0.703553in}{1.884203in}}%
\pgfpathlineto{\pgfqpoint{0.704119in}{1.884634in}}%
\pgfpathlineto{\pgfqpoint{0.704685in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{0.704685in}{1.882439in}}%
\pgfpathlineto{\pgfqpoint{0.705250in}{1.882872in}}%
\pgfpathlineto{\pgfqpoint{0.705816in}{1.878094in}}%
\pgfpathlineto{\pgfqpoint{0.706382in}{1.878531in}}%
\pgfpathlineto{\pgfqpoint{0.709211in}{1.880694in}}%
\pgfpathlineto{\pgfqpoint{0.709211in}{1.878124in}}%
\pgfpathlineto{\pgfqpoint{0.709777in}{1.878556in}}%
\pgfpathlineto{\pgfqpoint{0.710909in}{1.876865in}}%
\pgfpathlineto{\pgfqpoint{0.710909in}{1.874323in}}%
\pgfpathlineto{\pgfqpoint{0.712606in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{0.712606in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{0.712606in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{0.713172in}{1.871022in}}%
\pgfpathlineto{\pgfqpoint{0.713738in}{1.866467in}}%
\pgfpathlineto{\pgfqpoint{0.714304in}{1.866908in}}%
\pgfpathlineto{\pgfqpoint{0.716001in}{1.868222in}}%
\pgfpathlineto{\pgfqpoint{0.716001in}{1.868222in}}%
\pgfpathlineto{\pgfqpoint{0.716567in}{1.866191in}}%
\pgfpathlineto{\pgfqpoint{0.718265in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{0.718265in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{1.860618in}}%
\pgfpathlineto{\pgfqpoint{0.719396in}{1.861059in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.852782in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{1.853676in}}%
\pgfpathlineto{\pgfqpoint{0.722791in}{1.847034in}}%
\pgfpathlineto{\pgfqpoint{0.724489in}{1.848388in}}%
\pgfpathlineto{\pgfqpoint{0.726186in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{0.730147in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{0.731845in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{0.732976in}{1.843566in}}%
\pgfpathlineto{\pgfqpoint{0.732976in}{1.832330in}}%
\pgfpathlineto{\pgfqpoint{0.734674in}{1.829262in}}%
\pgfpathlineto{\pgfqpoint{0.736937in}{1.815849in}}%
\pgfpathlineto{\pgfqpoint{0.739201in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{0.739201in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{0.739766in}{1.809666in}}%
\pgfpathlineto{\pgfqpoint{0.740332in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{0.744859in}{1.807608in}}%
\pgfpathlineto{\pgfqpoint{0.745425in}{1.808075in}}%
\pgfpathlineto{\pgfqpoint{0.745991in}{1.806471in}}%
\pgfpathlineto{\pgfqpoint{0.749386in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{0.749386in}{1.807201in}}%
\pgfpathlineto{\pgfqpoint{0.749386in}{1.807201in}}%
\pgfpathlineto{\pgfqpoint{0.750517in}{1.808121in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{0.752781in}{1.803870in}}%
\pgfpathlineto{\pgfqpoint{0.753346in}{1.798308in}}%
\pgfpathlineto{\pgfqpoint{0.753346in}{1.798308in}}%
\pgfpathlineto{\pgfqpoint{0.754478in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{0.754478in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{0.754478in}{1.797245in}}%
\pgfpathlineto{\pgfqpoint{0.755044in}{1.797710in}}%
\pgfpathlineto{\pgfqpoint{0.755610in}{1.798173in}}%
\pgfpathlineto{\pgfqpoint{0.755610in}{1.798173in}}%
\pgfpathlineto{\pgfqpoint{0.759571in}{1.785787in}}%
\pgfpathlineto{\pgfqpoint{0.760136in}{1.780500in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.780974in}}%
\pgfpathlineto{\pgfqpoint{0.761834in}{1.781918in}}%
\pgfpathlineto{\pgfqpoint{0.761834in}{1.781918in}}%
\pgfpathlineto{\pgfqpoint{0.761834in}{1.778118in}}%
\pgfpathlineto{\pgfqpoint{0.761834in}{1.778118in}}%
\pgfpathlineto{\pgfqpoint{0.765795in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{0.765795in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{1.779997in}}%
\pgfpathlineto{\pgfqpoint{0.766926in}{1.780463in}}%
\pgfpathlineto{\pgfqpoint{0.768058in}{1.781391in}}%
\pgfpathlineto{\pgfqpoint{0.769190in}{1.780451in}}%
\pgfpathlineto{\pgfqpoint{0.769756in}{1.777203in}}%
\pgfpathlineto{\pgfqpoint{0.769756in}{1.777203in}}%
\pgfpathlineto{\pgfqpoint{0.771453in}{1.778592in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{1.775377in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{1.775377in}}%
\pgfpathlineto{\pgfqpoint{0.772585in}{1.775839in}}%
\pgfpathlineto{\pgfqpoint{0.772585in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{0.772585in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{0.775414in}{1.774500in}}%
\pgfpathlineto{\pgfqpoint{0.775414in}{1.770882in}}%
\pgfpathlineto{\pgfqpoint{0.775980in}{1.771345in}}%
\pgfpathlineto{\pgfqpoint{0.777677in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{0.781072in}{1.764813in}}%
\pgfpathlineto{\pgfqpoint{0.782770in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{0.782770in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{0.782770in}{1.764439in}}%
\pgfpathlineto{\pgfqpoint{0.783902in}{1.763610in}}%
\pgfpathlineto{\pgfqpoint{0.783902in}{1.763610in}}%
\pgfpathlineto{\pgfqpoint{0.783902in}{1.756668in}}%
\pgfpathlineto{\pgfqpoint{0.787862in}{1.759898in}}%
\pgfpathlineto{\pgfqpoint{0.787862in}{1.756474in}}%
\pgfpathlineto{\pgfqpoint{0.788994in}{1.757393in}}%
\pgfpathlineto{\pgfqpoint{0.789560in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{0.789560in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{0.790692in}{1.753680in}}%
\pgfpathlineto{\pgfqpoint{0.791823in}{1.754597in}}%
\pgfpathlineto{\pgfqpoint{0.791823in}{1.754597in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{1.743365in}}%
\pgfpathlineto{\pgfqpoint{0.792955in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{0.793521in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{0.794087in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{0.795218in}{1.737487in}}%
\pgfpathlineto{\pgfqpoint{0.795784in}{1.736328in}}%
\pgfpathlineto{\pgfqpoint{0.798047in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{0.799745in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{0.799745in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{0.803706in}{1.734792in}}%
\pgfpathlineto{\pgfqpoint{0.804272in}{1.735251in}}%
\pgfpathlineto{\pgfqpoint{0.804837in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{0.805969in}{1.727194in}}%
\pgfpathlineto{\pgfqpoint{0.806535in}{1.726099in}}%
\pgfpathlineto{\pgfqpoint{0.808232in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{1.720232in}}%
\pgfpathlineto{\pgfqpoint{0.809364in}{1.720696in}}%
\pgfpathlineto{\pgfqpoint{0.809930in}{1.721160in}}%
\pgfpathlineto{\pgfqpoint{0.811628in}{1.713438in}}%
\pgfpathlineto{\pgfqpoint{0.812759in}{1.711366in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.712298in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.710804in}}%
\pgfpathlineto{\pgfqpoint{0.814457in}{1.711269in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{1.706732in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{1.702320in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{1.702320in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{1.703724in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{1.699350in}}%
\pgfpathlineto{\pgfqpoint{0.818418in}{1.699820in}}%
\pgfpathlineto{\pgfqpoint{0.818983in}{1.700288in}}%
\pgfpathlineto{\pgfqpoint{0.818983in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{0.820115in}{1.698330in}}%
\pgfpathlineto{\pgfqpoint{0.820681in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{0.820681in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{0.823510in}{1.674363in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{1.666711in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{1.668156in}}%
\pgfpathlineto{\pgfqpoint{0.828603in}{1.662387in}}%
\pgfpathlineto{\pgfqpoint{0.829734in}{1.663351in}}%
\pgfpathlineto{\pgfqpoint{0.831998in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{0.833129in}{1.663560in}}%
\pgfpathlineto{\pgfqpoint{0.833695in}{1.654823in}}%
\pgfpathlineto{\pgfqpoint{0.833695in}{1.654823in}}%
\pgfpathlineto{\pgfqpoint{0.834827in}{1.655784in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.650889in}}%
\pgfpathlineto{\pgfqpoint{0.839353in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{0.839353in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{0.841051in}{1.648167in}}%
\pgfpathlineto{\pgfqpoint{0.841617in}{1.648644in}}%
\pgfpathlineto{\pgfqpoint{0.842748in}{1.649595in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.645188in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.645188in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{0.847275in}{1.639620in}}%
\pgfpathlineto{\pgfqpoint{0.848973in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{0.850670in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{0.850670in}{1.637548in}}%
\pgfpathlineto{\pgfqpoint{0.854631in}{1.632370in}}%
\pgfpathlineto{\pgfqpoint{0.856329in}{1.633781in}}%
\pgfpathlineto{\pgfqpoint{0.856329in}{1.632582in}}%
\pgfpathlineto{\pgfqpoint{0.856329in}{1.631386in}}%
\pgfpathlineto{\pgfqpoint{0.857460in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{0.859724in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{0.860289in}{1.621696in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{1.619839in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{1.615210in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{1.614602in}}%
\pgfpathlineto{\pgfqpoint{0.864250in}{1.612319in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{1.613262in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{1.613262in}}%
\pgfpathlineto{\pgfqpoint{0.867079in}{1.609015in}}%
\pgfpathlineto{\pgfqpoint{0.872172in}{1.604318in}}%
\pgfpathlineto{\pgfqpoint{0.872738in}{1.604785in}}%
\pgfpathlineto{\pgfqpoint{0.872738in}{1.603682in}}%
\pgfpathlineto{\pgfqpoint{0.874435in}{1.601788in}}%
\pgfpathlineto{\pgfqpoint{0.875001in}{1.597892in}}%
\pgfpathlineto{\pgfqpoint{0.877264in}{1.596513in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{1.594219in}}%
\pgfpathlineto{\pgfqpoint{0.881225in}{1.584884in}}%
\pgfpathlineto{\pgfqpoint{0.881225in}{1.584884in}}%
\pgfpathlineto{\pgfqpoint{0.881791in}{1.585352in}}%
\pgfpathlineto{\pgfqpoint{0.881791in}{1.583257in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.583615in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{0.885752in}{1.574133in}}%
\pgfpathlineto{\pgfqpoint{0.886318in}{1.574601in}}%
\pgfpathlineto{\pgfqpoint{0.886318in}{1.573580in}}%
\pgfpathlineto{\pgfqpoint{0.886318in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{0.888581in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{0.889147in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{0.891410in}{1.556804in}}%
\pgfpathlineto{\pgfqpoint{0.893108in}{1.554306in}}%
\pgfpathlineto{\pgfqpoint{0.893674in}{1.541305in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{0.897069in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{0.897635in}{1.538004in}}%
\pgfpathlineto{\pgfqpoint{0.898200in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{0.899898in}{1.525997in}}%
\pgfpathlineto{\pgfqpoint{0.900464in}{1.522823in}}%
\pgfpathlineto{\pgfqpoint{0.901030in}{1.519674in}}%
\pgfpathlineto{\pgfqpoint{0.903859in}{1.518447in}}%
\pgfpathlineto{\pgfqpoint{0.904425in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{0.906688in}{1.510169in}}%
\pgfpathlineto{\pgfqpoint{0.907820in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{0.909517in}{1.505555in}}%
\pgfpathlineto{\pgfqpoint{0.909517in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{0.910083in}{1.500855in}}%
\pgfpathlineto{\pgfqpoint{0.910083in}{1.500855in}}%
\pgfpathlineto{\pgfqpoint{0.911215in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{0.911215in}{1.497528in}}%
\pgfpathlineto{\pgfqpoint{0.914610in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{0.916873in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{0.916873in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{0.918005in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{0.918005in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{0.919136in}{1.474366in}}%
\pgfpathlineto{\pgfqpoint{0.920834in}{1.475782in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.471453in}}%
\pgfpathlineto{\pgfqpoint{0.921965in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{0.922531in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{0.925926in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{0.928756in}{1.458800in}}%
\pgfpathlineto{\pgfqpoint{0.929321in}{1.455445in}}%
\pgfpathlineto{\pgfqpoint{0.930453in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.439426in}}%
\pgfpathlineto{\pgfqpoint{0.937243in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{0.937809in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{0.938375in}{1.426179in}}%
\pgfpathlineto{\pgfqpoint{0.938375in}{1.426179in}}%
\pgfpathlineto{\pgfqpoint{0.939506in}{1.414497in}}%
\pgfpathlineto{\pgfqpoint{0.940638in}{1.414742in}}%
\pgfpathlineto{\pgfqpoint{0.942336in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{0.942901in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{1.399481in}}%
\pgfpathlineto{\pgfqpoint{0.945731in}{1.399948in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{0.951389in}{1.391455in}}%
\pgfpathlineto{\pgfqpoint{0.954218in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{0.954218in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{0.955350in}{1.381893in}}%
\pgfpathlineto{\pgfqpoint{0.955350in}{1.378117in}}%
\pgfpathlineto{\pgfqpoint{0.957047in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{0.957047in}{1.371416in}}%
\pgfpathlineto{\pgfqpoint{0.958179in}{1.372338in}}%
\pgfpathlineto{\pgfqpoint{0.959311in}{1.370797in}}%
\pgfpathlineto{\pgfqpoint{0.959311in}{1.364698in}}%
\pgfpathlineto{\pgfqpoint{0.960442in}{1.361393in}}%
\pgfpathlineto{\pgfqpoint{0.961008in}{1.358856in}}%
\pgfpathlineto{\pgfqpoint{0.964403in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.964403in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{0.966101in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.350469in}}%
\pgfpathlineto{\pgfqpoint{0.967232in}{1.343423in}}%
\pgfpathlineto{\pgfqpoint{0.967798in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{0.970062in}{1.337750in}}%
\pgfpathlineto{\pgfqpoint{0.971193in}{1.329729in}}%
\pgfpathlineto{\pgfqpoint{0.972891in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{0.976286in}{1.322333in}}%
\pgfpathlineto{\pgfqpoint{0.978549in}{1.319836in}}%
\pgfpathlineto{\pgfqpoint{0.979115in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{0.980247in}{1.303854in}}%
\pgfpathlineto{\pgfqpoint{0.981378in}{1.300644in}}%
\pgfpathlineto{\pgfqpoint{0.981944in}{1.297527in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{0.987037in}{1.288540in}}%
\pgfpathlineto{\pgfqpoint{0.992129in}{1.286646in}}%
\pgfpathlineto{\pgfqpoint{0.992129in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{0.993261in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{0.993827in}{1.277376in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{0.996656in}{1.275780in}}%
\pgfpathlineto{\pgfqpoint{0.997222in}{1.270588in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{1.266362in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{1.001182in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.004578in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{1.005709in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.005709in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{1.007973in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{1.014763in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{1.014763in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{1.192393in}}%
\pgfpathlineto{\pgfqpoint{1.022118in}{1.189586in}}%
\pgfpathlineto{\pgfqpoint{1.024948in}{1.179215in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{1.037396in}{1.115934in}}%
\pgfpathlineto{\pgfqpoint{1.041357in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{1.045318in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{1.047581in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.054371in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{1.062859in}{0.986299in}}%
\pgfpathlineto{\pgfqpoint{1.063990in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{1.066819in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{1.066819in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{1.080399in}{0.888903in}}%
\pgfpathlineto{\pgfqpoint{1.090585in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{0.803803in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{0.779651in}}%
\pgfpathlineto{\pgfqpoint{1.110389in}{0.753788in}}%
\pgfpathlineto{\pgfqpoint{1.117179in}{0.728918in}}%
\pgfpathlineto{\pgfqpoint{1.122271in}{0.705544in}}%
\pgfpathlineto{\pgfqpoint{1.135851in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{1.146036in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{1.153392in}{0.616635in}}%
\pgfpathlineto{\pgfqpoint{1.156787in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{1.168670in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{1.168670in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{1.176026in}{0.541315in}}%
\pgfpathlineto{\pgfqpoint{1.185079in}{0.509528in}}%
\pgfpathlineto{\pgfqpoint{1.195264in}{0.483832in}}%
\pgfpathlineto{\pgfqpoint{1.209976in}{0.463110in}}%
\pgfpathlineto{\pgfqpoint{1.218463in}{0.454059in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{0.445628in}}%
\pgfpathlineto{\pgfqpoint{1.227517in}{0.437620in}}%
\pgfpathlineto{\pgfqpoint{1.236004in}{0.431119in}}%
\pgfpathlineto{\pgfqpoint{1.246755in}{0.425307in}}%
\pgfpathlineto{\pgfqpoint{1.272784in}{0.405133in}}%
\pgfpathlineto{\pgfqpoint{1.329367in}{0.382597in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{0.370671in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{0.366524in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{0.366524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491364in}{2.121768in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{2.108354in}}%
\pgfpathlineto{\pgfqpoint{0.607927in}{2.063442in}}%
\pgfpathlineto{\pgfqpoint{0.641877in}{2.057313in}}%
\pgfpathlineto{\pgfqpoint{0.664510in}{2.041701in}}%
\pgfpathlineto{\pgfqpoint{0.684880in}{2.038290in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.036873in}}%
\pgfpathlineto{\pgfqpoint{0.727884in}{2.016216in}}%
\pgfpathlineto{\pgfqpoint{0.739201in}{2.011908in}}%
\pgfpathlineto{\pgfqpoint{0.748254in}{2.004441in}}%
\pgfpathlineto{\pgfqpoint{0.757873in}{1.992565in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{0.803706in}{1.983831in}}%
\pgfpathlineto{\pgfqpoint{0.807101in}{1.969847in}}%
\pgfpathlineto{\pgfqpoint{0.814457in}{1.962137in}}%
\pgfpathlineto{\pgfqpoint{0.830300in}{1.960163in}}%
\pgfpathlineto{\pgfqpoint{0.851236in}{1.952635in}}%
\pgfpathlineto{\pgfqpoint{0.855197in}{1.948524in}}%
\pgfpathlineto{\pgfqpoint{0.864816in}{1.944871in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{1.943217in}}%
\pgfpathlineto{\pgfqpoint{0.873869in}{1.939402in}}%
\pgfpathlineto{\pgfqpoint{0.879528in}{1.938070in}}%
\pgfpathlineto{\pgfqpoint{0.886318in}{1.928674in}}%
\pgfpathlineto{\pgfqpoint{0.888581in}{1.927872in}}%
\pgfpathlineto{\pgfqpoint{0.897069in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{0.899898in}{1.920718in}}%
\pgfpathlineto{\pgfqpoint{0.903293in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{0.903293in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{0.913478in}{1.903899in}}%
\pgfpathlineto{\pgfqpoint{0.918005in}{1.893494in}}%
\pgfpathlineto{\pgfqpoint{0.922531in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{1.880694in}}%
\pgfpathlineto{\pgfqpoint{0.942336in}{1.881644in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{1.877638in}}%
\pgfpathlineto{\pgfqpoint{0.950257in}{1.877894in}}%
\pgfpathlineto{\pgfqpoint{0.954784in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{0.961574in}{1.868885in}}%
\pgfpathlineto{\pgfqpoint{0.964969in}{1.867615in}}%
\pgfpathlineto{\pgfqpoint{0.967798in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.867931in}}%
\pgfpathlineto{\pgfqpoint{0.969496in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{1.862493in}}%
\pgfpathlineto{\pgfqpoint{0.974588in}{1.863677in}}%
\pgfpathlineto{\pgfqpoint{0.976286in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{0.980247in}{1.859532in}}%
\pgfpathlineto{\pgfqpoint{0.984773in}{1.857567in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.846888in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{1.844350in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{1.845077in}}%
\pgfpathlineto{\pgfqpoint{0.992129in}{1.843082in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{1.844289in}}%
\pgfpathlineto{\pgfqpoint{0.996656in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{0.996656in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{1.000051in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{1.005709in}{1.840315in}}%
\pgfpathlineto{\pgfqpoint{1.006275in}{1.839351in}}%
\pgfpathlineto{\pgfqpoint{1.009104in}{1.838151in}}%
\pgfpathlineto{\pgfqpoint{1.010802in}{1.835302in}}%
\pgfpathlineto{\pgfqpoint{1.014197in}{1.833200in}}%
\pgfpathlineto{\pgfqpoint{1.020421in}{1.834648in}}%
\pgfpathlineto{\pgfqpoint{1.022118in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{1.827499in}}%
\pgfpathlineto{\pgfqpoint{1.024948in}{1.827310in}}%
\pgfpathlineto{\pgfqpoint{1.030606in}{1.827410in}}%
\pgfpathlineto{\pgfqpoint{1.030606in}{1.827410in}}%
\pgfpathlineto{\pgfqpoint{1.033435in}{1.825204in}}%
\pgfpathlineto{\pgfqpoint{1.034567in}{1.822311in}}%
\pgfpathlineto{\pgfqpoint{1.037962in}{1.822620in}}%
\pgfpathlineto{\pgfqpoint{1.041357in}{1.819609in}}%
\pgfpathlineto{\pgfqpoint{1.045884in}{1.817117in}}%
\pgfpathlineto{\pgfqpoint{1.045884in}{1.812765in}}%
\pgfpathlineto{\pgfqpoint{1.048713in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{1.053805in}{1.808589in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{1.808242in}}%
\pgfpathlineto{\pgfqpoint{1.058898in}{1.808609in}}%
\pgfpathlineto{\pgfqpoint{1.060595in}{1.806160in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{1.807006in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{1.070214in}{1.806003in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{1.800849in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{1.797740in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{1.082097in}{1.794667in}}%
\pgfpathlineto{\pgfqpoint{1.083795in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{1.794321in}}%
\pgfpathlineto{\pgfqpoint{1.088887in}{1.794502in}}%
\pgfpathlineto{\pgfqpoint{1.091716in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{1.092848in}{1.793178in}}%
\pgfpathlineto{\pgfqpoint{1.097375in}{1.794056in}}%
\pgfpathlineto{\pgfqpoint{1.101335in}{1.788884in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.785271in}}%
\pgfpathlineto{\pgfqpoint{1.102467in}{1.785505in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.783341in}}%
\pgfpathlineto{\pgfqpoint{1.105862in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.781896in}}%
\pgfpathlineto{\pgfqpoint{1.114350in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.779057in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.779057in}}%
\pgfpathlineto{\pgfqpoint{1.118310in}{1.778824in}}%
\pgfpathlineto{\pgfqpoint{1.118310in}{1.778824in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.775822in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{1.773763in}}%
\pgfpathlineto{\pgfqpoint{1.122271in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{1.122837in}{1.774228in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{1.768148in}}%
\pgfpathlineto{\pgfqpoint{1.129627in}{1.768848in}}%
\pgfpathlineto{\pgfqpoint{1.130193in}{1.766386in}}%
\pgfpathlineto{\pgfqpoint{1.133588in}{1.766890in}}%
\pgfpathlineto{\pgfqpoint{1.134720in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{1.756799in}}%
\pgfpathlineto{\pgfqpoint{1.138115in}{1.756396in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.140944in}{1.752358in}}%
\pgfpathlineto{\pgfqpoint{1.142076in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{1.142641in}{1.749617in}}%
\pgfpathlineto{\pgfqpoint{1.145471in}{1.749942in}}%
\pgfpathlineto{\pgfqpoint{1.146602in}{1.750414in}}%
\pgfpathlineto{\pgfqpoint{1.147734in}{1.748322in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{1.152826in}{1.747893in}}%
\pgfpathlineto{\pgfqpoint{1.152826in}{1.747893in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.746673in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{1.156221in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.743519in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{1.736413in}}%
\pgfpathlineto{\pgfqpoint{1.164709in}{1.737009in}}%
\pgfpathlineto{\pgfqpoint{1.174328in}{1.726477in}}%
\pgfpathlineto{\pgfqpoint{1.176026in}{1.727187in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{1.719511in}}%
\pgfpathlineto{\pgfqpoint{1.181684in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{1.186211in}{1.709614in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{1.193567in}{1.704382in}}%
\pgfpathlineto{\pgfqpoint{1.196962in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{1.198093in}{1.701060in}}%
\pgfpathlineto{\pgfqpoint{1.199791in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{1.200357in}{1.697570in}}%
\pgfpathlineto{\pgfqpoint{1.200357in}{1.697570in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{1.204883in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{1.205449in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{1.205449in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{1.207147in}{1.688049in}}%
\pgfpathlineto{\pgfqpoint{1.207147in}{1.688049in}}%
\pgfpathlineto{\pgfqpoint{1.208278in}{1.684934in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{1.685177in}}%
\pgfpathlineto{\pgfqpoint{1.211673in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.212239in}{1.681633in}}%
\pgfpathlineto{\pgfqpoint{1.214503in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{1.214503in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{1.216766in}{1.678623in}}%
\pgfpathlineto{\pgfqpoint{1.218463in}{1.679347in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{1.220161in}{1.673785in}}%
\pgfpathlineto{\pgfqpoint{1.223556in}{1.665596in}}%
\pgfpathlineto{\pgfqpoint{1.223556in}{1.665596in}}%
\pgfpathlineto{\pgfqpoint{1.228648in}{1.667102in}}%
\pgfpathlineto{\pgfqpoint{1.229214in}{1.661923in}}%
\pgfpathlineto{\pgfqpoint{1.231478in}{1.658194in}}%
\pgfpathlineto{\pgfqpoint{1.233741in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{1.233741in}{1.658501in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.657411in}}%
\pgfpathlineto{\pgfqpoint{1.235438in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{1.235438in}{1.656568in}}%
\pgfpathlineto{\pgfqpoint{1.236004in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{1.655066in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{1.655066in}}%
\pgfpathlineto{\pgfqpoint{1.237702in}{1.655553in}}%
\pgfpathlineto{\pgfqpoint{1.237702in}{1.655553in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{1.241663in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{1.245624in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{1.247321in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.646152in}}%
\pgfpathlineto{\pgfqpoint{1.254677in}{1.647843in}}%
\pgfpathlineto{\pgfqpoint{1.254677in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.638507in}}%
\pgfpathlineto{\pgfqpoint{1.258638in}{1.638749in}}%
\pgfpathlineto{\pgfqpoint{1.263730in}{1.632205in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{1.629980in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{1.627027in}}%
\pgfpathlineto{\pgfqpoint{1.267125in}{1.625073in}}%
\pgfpathlineto{\pgfqpoint{1.267125in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{1.267125in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{1.269389in}{1.622407in}}%
\pgfpathlineto{\pgfqpoint{1.269954in}{1.617832in}}%
\pgfpathlineto{\pgfqpoint{1.271086in}{1.617123in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{1.612885in}}%
\pgfpathlineto{\pgfqpoint{1.276744in}{1.610669in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{1.610473in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{1.608375in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{1.609108in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{1.597790in}}%
\pgfpathlineto{\pgfqpoint{1.287495in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{1.288061in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.593909in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{1.590637in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.590569in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.588334in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{1.588515in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{1.587403in}}%
\pgfpathlineto{\pgfqpoint{1.295417in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{1.581950in}}%
\pgfpathlineto{\pgfqpoint{1.299944in}{1.580501in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{1.301075in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.577382in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.573225in}}%
\pgfpathlineto{\pgfqpoint{1.311826in}{1.560609in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{1.315221in}{1.556905in}}%
\pgfpathlineto{\pgfqpoint{1.318616in}{1.554276in}}%
\pgfpathlineto{\pgfqpoint{1.319182in}{1.549932in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{1.550180in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{1.547139in}}%
\pgfpathlineto{\pgfqpoint{1.324841in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{1.325406in}{1.539609in}}%
\pgfpathlineto{\pgfqpoint{1.325406in}{1.539609in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.537139in}}%
\pgfpathlineto{\pgfqpoint{1.329367in}{1.525220in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{1.519515in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{1.334460in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{1.508932in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.507331in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{1.496615in}}%
\pgfpathlineto{\pgfqpoint{1.351435in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{1.351435in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{1.493541in}}%
\pgfpathlineto{\pgfqpoint{1.352566in}{1.491126in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.484023in}}%
\pgfpathlineto{\pgfqpoint{1.355962in}{1.478631in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{1.362186in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{1.474852in}}%
\pgfpathlineto{\pgfqpoint{1.366712in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{1.370107in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{1.371805in}{1.465739in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{1.457273in}}%
\pgfpathlineto{\pgfqpoint{1.374634in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{1.449174in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{1.441877in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.439766in}}%
\pgfpathlineto{\pgfqpoint{1.380858in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{1.434362in}}%
\pgfpathlineto{\pgfqpoint{1.388780in}{1.424125in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{1.423493in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{1.419361in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.419491in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.413065in}}%
\pgfpathlineto{\pgfqpoint{1.396702in}{1.410895in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{1.403690in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{1.407453in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{1.407453in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{1.409150in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{1.409150in}{1.396300in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{1.394242in}}%
\pgfpathlineto{\pgfqpoint{1.411413in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.415940in}{1.374263in}}%
\pgfpathlineto{\pgfqpoint{1.417638in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{1.417638in}{1.373006in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.368289in}}%
\pgfpathlineto{\pgfqpoint{1.422164in}{1.365753in}}%
\pgfpathlineto{\pgfqpoint{1.422730in}{1.360800in}}%
\pgfpathlineto{\pgfqpoint{1.423862in}{1.359359in}}%
\pgfpathlineto{\pgfqpoint{1.424428in}{1.356395in}}%
\pgfpathlineto{\pgfqpoint{1.427823in}{1.348372in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{1.342565in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{1.323430in}}%
\pgfpathlineto{\pgfqpoint{1.440271in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{1.440271in}{1.321615in}}%
\pgfpathlineto{\pgfqpoint{1.441969in}{1.317968in}}%
\pgfpathlineto{\pgfqpoint{1.442534in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{1.443666in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{1.309932in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{1.307257in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{1.307257in}}%
\pgfpathlineto{\pgfqpoint{1.454983in}{1.296450in}}%
\pgfpathlineto{\pgfqpoint{1.454983in}{1.294531in}}%
\pgfpathlineto{\pgfqpoint{1.457246in}{1.292776in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{1.286168in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{1.279223in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.278635in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.275999in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.271938in}}%
\pgfpathlineto{\pgfqpoint{1.469694in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{1.475353in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{1.475353in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.250008in}}%
\pgfpathlineto{\pgfqpoint{1.483840in}{1.247337in}}%
\pgfpathlineto{\pgfqpoint{1.488933in}{1.231342in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.224286in}}%
\pgfpathlineto{\pgfqpoint{1.492894in}{1.221609in}}%
\pgfpathlineto{\pgfqpoint{1.493460in}{1.215595in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{1.207778in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{1.174098in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{1.169992in}}%
\pgfpathlineto{\pgfqpoint{1.522883in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{1.130583in}}%
\pgfpathlineto{\pgfqpoint{1.528541in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{1.119249in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{1.533634in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.551175in}{1.073155in}}%
\pgfpathlineto{\pgfqpoint{1.552872in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{1.051277in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{0.999369in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{1.582862in}{0.945630in}}%
\pgfpathlineto{\pgfqpoint{1.587388in}{0.929651in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.912292in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.912292in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{0.894607in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{1.600403in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{1.605495in}{0.833630in}}%
\pgfpathlineto{\pgfqpoint{1.606627in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{1.612285in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{1.614548in}{0.762418in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{0.689285in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{0.665387in}}%
\pgfpathlineto{\pgfqpoint{1.655289in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{0.596981in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{0.557235in}}%
\pgfpathlineto{\pgfqpoint{1.685278in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.716399in}{0.478859in}}%
\pgfpathlineto{\pgfqpoint{1.720360in}{0.466633in}}%
\pgfpathlineto{\pgfqpoint{1.732242in}{0.456667in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{0.438313in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.785431in}{0.407181in}}%
\pgfpathlineto{\pgfqpoint{1.804669in}{0.398821in}}%
\pgfpathlineto{\pgfqpoint{1.825039in}{0.389117in}}%
\pgfpathlineto{\pgfqpoint{1.827303in}{0.386319in}}%
\pgfpathlineto{\pgfqpoint{1.831829in}{0.383916in}}%
\pgfpathlineto{\pgfqpoint{1.842014in}{0.380874in}}%
\pgfpathlineto{\pgfqpoint{1.842014in}{0.380874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495325in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{0.580767in}{2.074966in}}%
\pgfpathlineto{\pgfqpoint{0.640745in}{2.036201in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{2.034262in}}%
\pgfpathlineto{\pgfqpoint{0.716001in}{2.002890in}}%
\pgfpathlineto{\pgfqpoint{0.736937in}{1.997370in}}%
\pgfpathlineto{\pgfqpoint{0.755610in}{1.996791in}}%
\pgfpathlineto{\pgfqpoint{0.773717in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{0.787297in}{1.984526in}}%
\pgfpathlineto{\pgfqpoint{0.799179in}{1.979940in}}%
\pgfpathlineto{\pgfqpoint{0.807101in}{1.967697in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{0.829734in}{1.959944in}}%
\pgfpathlineto{\pgfqpoint{0.835958in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{1.948433in}}%
\pgfpathlineto{\pgfqpoint{0.847275in}{1.945415in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{1.937647in}}%
\pgfpathlineto{\pgfqpoint{0.860289in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{0.871606in}{1.940301in}}%
\pgfpathlineto{\pgfqpoint{0.879528in}{1.938070in}}%
\pgfpathlineto{\pgfqpoint{0.884620in}{1.934839in}}%
\pgfpathlineto{\pgfqpoint{0.892542in}{1.916124in}}%
\pgfpathlineto{\pgfqpoint{0.897069in}{1.917957in}}%
\pgfpathlineto{\pgfqpoint{0.900464in}{1.911219in}}%
\pgfpathlineto{\pgfqpoint{0.907820in}{1.907849in}}%
\pgfpathlineto{\pgfqpoint{0.913478in}{1.902347in}}%
\pgfpathlineto{\pgfqpoint{0.929321in}{1.902665in}}%
\pgfpathlineto{\pgfqpoint{0.932151in}{1.899311in}}%
\pgfpathlineto{\pgfqpoint{0.937243in}{1.898390in}}%
\pgfpathlineto{\pgfqpoint{0.942336in}{1.888805in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.886361in}}%
\pgfpathlineto{\pgfqpoint{0.948560in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{0.951955in}{1.879995in}}%
\pgfpathlineto{\pgfqpoint{0.962140in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{0.964403in}{1.875475in}}%
\pgfpathlineto{\pgfqpoint{0.964403in}{1.875475in}}%
\pgfpathlineto{\pgfqpoint{0.972325in}{1.873324in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{1.869799in}}%
\pgfpathlineto{\pgfqpoint{0.975720in}{1.866771in}}%
\pgfpathlineto{\pgfqpoint{0.977417in}{1.862242in}}%
\pgfpathlineto{\pgfqpoint{0.980812in}{1.862352in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{1.863464in}}%
\pgfpathlineto{\pgfqpoint{0.997787in}{1.860375in}}%
\pgfpathlineto{\pgfqpoint{1.001748in}{1.859475in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.855440in}}%
\pgfpathlineto{\pgfqpoint{1.011368in}{1.852309in}}%
\pgfpathlineto{\pgfqpoint{1.012499in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{1.852626in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{1.848534in}}%
\pgfpathlineto{\pgfqpoint{1.025513in}{1.843744in}}%
\pgfpathlineto{\pgfqpoint{1.027211in}{1.843262in}}%
\pgfpathlineto{\pgfqpoint{1.027777in}{1.838846in}}%
\pgfpathlineto{\pgfqpoint{1.030040in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{1.033435in}{1.836549in}}%
\pgfpathlineto{\pgfqpoint{1.040791in}{1.838378in}}%
\pgfpathlineto{\pgfqpoint{1.045318in}{1.832330in}}%
\pgfpathlineto{\pgfqpoint{1.046449in}{1.831673in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.823824in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{1.057200in}{1.819634in}}%
\pgfpathlineto{\pgfqpoint{1.057200in}{1.819634in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.816834in}}%
\pgfpathlineto{\pgfqpoint{1.066254in}{1.812711in}}%
\pgfpathlineto{\pgfqpoint{1.067385in}{1.804827in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.804498in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{1.074175in}{1.797400in}}%
\pgfpathlineto{\pgfqpoint{1.075873in}{1.797097in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{1.088321in}{1.794268in}}%
\pgfpathlineto{\pgfqpoint{1.090019in}{1.788079in}}%
\pgfpathlineto{\pgfqpoint{1.093414in}{1.788518in}}%
\pgfpathlineto{\pgfqpoint{1.097375in}{1.787249in}}%
\pgfpathlineto{\pgfqpoint{1.098506in}{1.787718in}}%
\pgfpathlineto{\pgfqpoint{1.100204in}{1.786491in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{1.785875in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{1.785875in}}%
\pgfpathlineto{\pgfqpoint{1.113218in}{1.784220in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.782788in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.780445in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{1.779284in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{1.777439in}}%
\pgfpathlineto{\pgfqpoint{1.122837in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.123969in}{1.776525in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.775167in}}%
\pgfpathlineto{\pgfqpoint{1.135851in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{1.135851in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{1.135851in}{1.766927in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.758615in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.755195in}}%
\pgfpathlineto{\pgfqpoint{1.147734in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{1.746577in}}%
\pgfpathlineto{\pgfqpoint{1.153392in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{1.155090in}{1.744619in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{1.160748in}{1.736176in}}%
\pgfpathlineto{\pgfqpoint{1.161880in}{1.734187in}}%
\pgfpathlineto{\pgfqpoint{1.164709in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{1.165841in}{1.733397in}}%
\pgfpathlineto{\pgfqpoint{1.169236in}{1.733190in}}%
\pgfpathlineto{\pgfqpoint{1.171499in}{1.727689in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{1.728637in}}%
\pgfpathlineto{\pgfqpoint{1.179421in}{1.727805in}}%
\pgfpathlineto{\pgfqpoint{1.180552in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{1.180552in}{1.725901in}}%
\pgfpathlineto{\pgfqpoint{1.182816in}{1.726051in}}%
\pgfpathlineto{\pgfqpoint{1.182816in}{1.723692in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.724398in}}%
\pgfpathlineto{\pgfqpoint{1.188474in}{1.719807in}}%
\pgfpathlineto{\pgfqpoint{1.188474in}{1.717486in}}%
\pgfpathlineto{\pgfqpoint{1.193567in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{1.196962in}{1.711091in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.703204in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{1.698942in}}%
\pgfpathlineto{\pgfqpoint{1.210542in}{1.696006in}}%
\pgfpathlineto{\pgfqpoint{1.213371in}{1.689970in}}%
\pgfpathlineto{\pgfqpoint{1.215634in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{1.218463in}{1.684281in}}%
\pgfpathlineto{\pgfqpoint{1.218463in}{1.684281in}}%
\pgfpathlineto{\pgfqpoint{1.219595in}{1.681938in}}%
\pgfpathlineto{\pgfqpoint{1.220161in}{1.678667in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{1.675660in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{1.676170in}}%
\pgfpathlineto{\pgfqpoint{1.228083in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{1.228648in}{1.676702in}}%
\pgfpathlineto{\pgfqpoint{1.230912in}{1.673530in}}%
\pgfpathlineto{\pgfqpoint{1.234873in}{1.659655in}}%
\pgfpathlineto{\pgfqpoint{1.238834in}{1.660682in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{1.660317in}}%
\pgfpathlineto{\pgfqpoint{1.242229in}{1.660798in}}%
\pgfpathlineto{\pgfqpoint{1.242229in}{1.658811in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{1.653999in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.652121in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.651472in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.650660in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.644473in}}%
\pgfpathlineto{\pgfqpoint{1.252979in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{1.255243in}{1.641713in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.641955in}}%
\pgfpathlineto{\pgfqpoint{1.257506in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.641026in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.637978in}}%
\pgfpathlineto{\pgfqpoint{1.261467in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.262033in}{1.636446in}}%
\pgfpathlineto{\pgfqpoint{1.262599in}{1.636687in}}%
\pgfpathlineto{\pgfqpoint{1.263730in}{1.635925in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{1.629980in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{1.629980in}}%
\pgfpathlineto{\pgfqpoint{1.266559in}{1.626660in}}%
\pgfpathlineto{\pgfqpoint{1.268823in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{1.268823in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{1.270520in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{1.623624in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{1.622427in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{1.620627in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{1.280705in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{1.281837in}{1.615219in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{1.282969in}{1.610424in}}%
\pgfpathlineto{\pgfqpoint{1.284666in}{1.609987in}}%
\pgfpathlineto{\pgfqpoint{1.287495in}{1.599669in}}%
\pgfpathlineto{\pgfqpoint{1.290325in}{1.600320in}}%
\pgfpathlineto{\pgfqpoint{1.290325in}{1.600320in}}%
\pgfpathlineto{\pgfqpoint{1.290325in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.592250in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.590298in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.586968in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{1.308997in}{1.573096in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{1.562916in}}%
\pgfpathlineto{\pgfqpoint{1.314655in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{1.314655in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{1.559911in}}%
\pgfpathlineto{\pgfqpoint{1.321446in}{1.558072in}}%
\pgfpathlineto{\pgfqpoint{1.322011in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{1.322011in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{1.322577in}{1.553959in}}%
\pgfpathlineto{\pgfqpoint{1.324841in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{1.324841in}{1.553924in}}%
\pgfpathlineto{\pgfqpoint{1.325406in}{1.552140in}}%
\pgfpathlineto{\pgfqpoint{1.325406in}{1.552140in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{1.332196in}{1.542082in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.542323in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.541830in}}%
\pgfpathlineto{\pgfqpoint{1.338421in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{1.338421in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{1.338986in}{1.537182in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.532345in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.531863in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.531863in}}%
\pgfpathlineto{\pgfqpoint{1.342947in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.342947in}{1.531169in}}%
\pgfpathlineto{\pgfqpoint{1.344079in}{1.528789in}}%
\pgfpathlineto{\pgfqpoint{1.345211in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{1.345211in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{1.519939in}}%
\pgfpathlineto{\pgfqpoint{1.353698in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.355962in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{1.513601in}}%
\pgfpathlineto{\pgfqpoint{1.357659in}{1.513633in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{1.361054in}{1.510539in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{1.500080in}}%
\pgfpathlineto{\pgfqpoint{1.365581in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{1.496634in}}%
\pgfpathlineto{\pgfqpoint{1.366712in}{1.495999in}}%
\pgfpathlineto{\pgfqpoint{1.366712in}{1.495999in}}%
\pgfpathlineto{\pgfqpoint{1.366712in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{1.370107in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{1.370673in}{1.485532in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{1.373502in}{1.475688in}}%
\pgfpathlineto{\pgfqpoint{1.374634in}{1.473238in}}%
\pgfpathlineto{\pgfqpoint{1.374634in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{1.466482in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.464591in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.464591in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.457506in}}%
\pgfpathlineto{\pgfqpoint{1.384819in}{1.456724in}}%
\pgfpathlineto{\pgfqpoint{1.387648in}{1.450757in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.451197in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{1.446706in}}%
\pgfpathlineto{\pgfqpoint{1.391609in}{1.445382in}}%
\pgfpathlineto{\pgfqpoint{1.392175in}{1.444064in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.443530in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.443530in}}%
\pgfpathlineto{\pgfqpoint{1.394438in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.438390in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.438390in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{1.435519in}}%
\pgfpathlineto{\pgfqpoint{1.402360in}{1.429705in}}%
\pgfpathlineto{\pgfqpoint{1.403492in}{1.428318in}}%
\pgfpathlineto{\pgfqpoint{1.403492in}{1.428318in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{1.405755in}{1.425191in}}%
\pgfpathlineto{\pgfqpoint{1.409716in}{1.425051in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{1.422216in}}%
\pgfpathlineto{\pgfqpoint{1.414243in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{1.414808in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{1.415374in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{1.415940in}{1.410256in}}%
\pgfpathlineto{\pgfqpoint{1.417638in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.417638in}{1.409560in}}%
\pgfpathlineto{\pgfqpoint{1.419335in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{1.419335in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.407933in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.406869in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.404042in}}%
\pgfpathlineto{\pgfqpoint{1.421598in}{1.404178in}}%
\pgfpathlineto{\pgfqpoint{1.421598in}{1.403826in}}%
\pgfpathlineto{\pgfqpoint{1.423862in}{1.402696in}}%
\pgfpathlineto{\pgfqpoint{1.424428in}{1.398752in}}%
\pgfpathlineto{\pgfqpoint{1.428388in}{1.387084in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{1.385360in}}%
\pgfpathlineto{\pgfqpoint{1.431218in}{1.382583in}}%
\pgfpathlineto{\pgfqpoint{1.432349in}{1.381734in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.382221in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.381554in}}%
\pgfpathlineto{\pgfqpoint{1.435744in}{1.377224in}}%
\pgfpathlineto{\pgfqpoint{1.446495in}{1.346836in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{1.346465in}}%
\pgfpathlineto{\pgfqpoint{1.447627in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{1.449324in}{1.338015in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{1.452719in}{1.331411in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{1.327947in}}%
\pgfpathlineto{\pgfqpoint{1.458944in}{1.324112in}}%
\pgfpathlineto{\pgfqpoint{1.458944in}{1.324112in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{1.320599in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.312365in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.310076in}}%
\pgfpathlineto{\pgfqpoint{1.465168in}{1.310798in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{1.467431in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{1.301739in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.296492in}}%
\pgfpathlineto{\pgfqpoint{1.471958in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.294601in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{1.293384in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{1.479314in}{1.277280in}}%
\pgfpathlineto{\pgfqpoint{1.479314in}{1.277280in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.276452in}}%
\pgfpathlineto{\pgfqpoint{1.481577in}{1.270821in}}%
\pgfpathlineto{\pgfqpoint{1.486104in}{1.266676in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.490065in}{1.263108in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{1.491762in}{1.254271in}}%
\pgfpathlineto{\pgfqpoint{1.491762in}{1.254271in}}%
\pgfpathlineto{\pgfqpoint{1.492328in}{1.252091in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.250601in}}%
\pgfpathlineto{\pgfqpoint{1.499118in}{1.246086in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.243259in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{1.243492in}}%
\pgfpathlineto{\pgfqpoint{1.503645in}{1.238375in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.238149in}}%
\pgfpathlineto{\pgfqpoint{1.505342in}{1.234704in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{1.231306in}}%
\pgfpathlineto{\pgfqpoint{1.510435in}{1.227731in}}%
\pgfpathlineto{\pgfqpoint{1.513830in}{1.217609in}}%
\pgfpathlineto{\pgfqpoint{1.514961in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{1.521186in}{1.196591in}}%
\pgfpathlineto{\pgfqpoint{1.525146in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.525712in}{1.188008in}}%
\pgfpathlineto{\pgfqpoint{1.529107in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{1.531936in}{1.175452in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.162280in}}%
\pgfpathlineto{\pgfqpoint{1.541556in}{1.132786in}}%
\pgfpathlineto{\pgfqpoint{1.541556in}{1.129332in}}%
\pgfpathlineto{\pgfqpoint{1.543819in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{1.544385in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{1.546648in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{1.550043in}{1.117128in}}%
\pgfpathlineto{\pgfqpoint{1.550043in}{1.108301in}}%
\pgfpathlineto{\pgfqpoint{1.551741in}{1.106219in}}%
\pgfpathlineto{\pgfqpoint{1.552872in}{1.100763in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.097450in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.084169in}}%
\pgfpathlineto{\pgfqpoint{1.565321in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{1.070210in}}%
\pgfpathlineto{\pgfqpoint{1.572111in}{1.063387in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{1.054182in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.050416in}}%
\pgfpathlineto{\pgfqpoint{1.577769in}{1.041861in}}%
\pgfpathlineto{\pgfqpoint{1.581730in}{1.032827in}}%
\pgfpathlineto{\pgfqpoint{1.581730in}{1.032827in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.008394in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{1.003907in}}%
\pgfpathlineto{\pgfqpoint{1.593613in}{0.989663in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{0.983618in}}%
\pgfpathlineto{\pgfqpoint{1.599271in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.602666in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{1.605495in}{0.952442in}}%
\pgfpathlineto{\pgfqpoint{1.612285in}{0.933204in}}%
\pgfpathlineto{\pgfqpoint{1.613983in}{0.921598in}}%
\pgfpathlineto{\pgfqpoint{1.617943in}{0.909288in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{1.637182in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.642274in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{0.781599in}}%
\pgfpathlineto{\pgfqpoint{1.655289in}{0.761296in}}%
\pgfpathlineto{\pgfqpoint{1.659815in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{1.666039in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{0.694984in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{1.679054in}{0.650347in}}%
\pgfpathlineto{\pgfqpoint{1.681317in}{0.629178in}}%
\pgfpathlineto{\pgfqpoint{1.687541in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{1.690370in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.709043in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{1.709043in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{1.719794in}{0.498796in}}%
\pgfpathlineto{\pgfqpoint{1.729979in}{0.484815in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{0.472106in}}%
\pgfpathlineto{\pgfqpoint{1.758837in}{0.439816in}}%
\pgfpathlineto{\pgfqpoint{1.767890in}{0.431691in}}%
\pgfpathlineto{\pgfqpoint{1.771851in}{0.423804in}}%
\pgfpathlineto{\pgfqpoint{1.789392in}{0.411245in}}%
\pgfpathlineto{\pgfqpoint{1.800143in}{0.400947in}}%
\pgfpathlineto{\pgfqpoint{1.813157in}{0.392842in}}%
\pgfpathlineto{\pgfqpoint{1.815420in}{0.389498in}}%
\pgfpathlineto{\pgfqpoint{1.819947in}{0.386519in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.380582in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.380582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485706in}{2.135949in}}%
\pgfpathlineto{\pgfqpoint{0.559831in}{2.114421in}}%
\pgfpathlineto{\pgfqpoint{0.611322in}{2.074512in}}%
\pgfpathlineto{\pgfqpoint{0.641877in}{2.061499in}}%
\pgfpathlineto{\pgfqpoint{0.669037in}{2.043329in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{2.029018in}}%
\pgfpathlineto{\pgfqpoint{0.714870in}{2.023269in}}%
\pgfpathlineto{\pgfqpoint{0.734674in}{2.021450in}}%
\pgfpathlineto{\pgfqpoint{0.746556in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{0.762966in}{1.999553in}}%
\pgfpathlineto{\pgfqpoint{0.790126in}{1.987887in}}%
\pgfpathlineto{\pgfqpoint{0.814457in}{1.983332in}}%
\pgfpathlineto{\pgfqpoint{0.826339in}{1.985339in}}%
\pgfpathlineto{\pgfqpoint{0.843880in}{1.983045in}}%
\pgfpathlineto{\pgfqpoint{0.853499in}{1.982247in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.978291in}}%
\pgfpathlineto{\pgfqpoint{0.866514in}{1.976894in}}%
\pgfpathlineto{\pgfqpoint{0.866514in}{1.976894in}}%
\pgfpathlineto{\pgfqpoint{0.872738in}{1.973329in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{1.975158in}}%
\pgfpathlineto{\pgfqpoint{0.882923in}{1.967571in}}%
\pgfpathlineto{\pgfqpoint{0.888581in}{1.965872in}}%
\pgfpathlineto{\pgfqpoint{0.896503in}{1.968438in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{1.965870in}}%
\pgfpathlineto{\pgfqpoint{0.904990in}{1.962548in}}%
\pgfpathlineto{\pgfqpoint{0.911215in}{1.954493in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{1.954521in}}%
\pgfpathlineto{\pgfqpoint{0.917439in}{1.949977in}}%
\pgfpathlineto{\pgfqpoint{0.919702in}{1.949107in}}%
\pgfpathlineto{\pgfqpoint{0.926492in}{1.948149in}}%
\pgfpathlineto{\pgfqpoint{0.932716in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{0.938375in}{1.944196in}}%
\pgfpathlineto{\pgfqpoint{0.948560in}{1.942921in}}%
\pgfpathlineto{\pgfqpoint{0.951389in}{1.939301in}}%
\pgfpathlineto{\pgfqpoint{0.951389in}{1.939301in}}%
\pgfpathlineto{\pgfqpoint{0.959311in}{1.938902in}}%
\pgfpathlineto{\pgfqpoint{0.967232in}{1.934136in}}%
\pgfpathlineto{\pgfqpoint{0.971193in}{1.935425in}}%
\pgfpathlineto{\pgfqpoint{0.975720in}{1.935441in}}%
\pgfpathlineto{\pgfqpoint{0.979681in}{1.931013in}}%
\pgfpathlineto{\pgfqpoint{0.981378in}{1.924523in}}%
\pgfpathlineto{\pgfqpoint{0.985905in}{1.920465in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.916973in}}%
\pgfpathlineto{\pgfqpoint{1.006841in}{1.917900in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{1.914484in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{1.914484in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.020987in}{1.908193in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.907849in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{1.031738in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{1.901147in}}%
\pgfpathlineto{\pgfqpoint{1.037396in}{1.898564in}}%
\pgfpathlineto{\pgfqpoint{1.041357in}{1.899878in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{1.898840in}}%
\pgfpathlineto{\pgfqpoint{1.047581in}{1.897059in}}%
\pgfpathlineto{\pgfqpoint{1.054371in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{1.897251in}}%
\pgfpathlineto{\pgfqpoint{1.057766in}{1.896795in}}%
\pgfpathlineto{\pgfqpoint{1.062293in}{1.898257in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{1.894638in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{1.884891in}}%
\pgfpathlineto{\pgfqpoint{1.081531in}{1.879197in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.879017in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{1.086624in}{1.875322in}}%
\pgfpathlineto{\pgfqpoint{1.088321in}{1.869284in}}%
\pgfpathlineto{\pgfqpoint{1.093980in}{1.867931in}}%
\pgfpathlineto{\pgfqpoint{1.095111in}{1.863992in}}%
\pgfpathlineto{\pgfqpoint{1.099638in}{1.861253in}}%
\pgfpathlineto{\pgfqpoint{1.099638in}{1.861253in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.855669in}}%
\pgfpathlineto{\pgfqpoint{1.103033in}{1.856061in}}%
\pgfpathlineto{\pgfqpoint{1.104730in}{1.853497in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{1.853629in}}%
\pgfpathlineto{\pgfqpoint{1.110389in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{1.113218in}{1.852274in}}%
\pgfpathlineto{\pgfqpoint{1.121140in}{1.846821in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.847951in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{1.844131in}}%
\pgfpathlineto{\pgfqpoint{1.131891in}{1.839535in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.832137in}}%
\pgfpathlineto{\pgfqpoint{1.144339in}{1.831199in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{1.820835in}}%
\pgfpathlineto{\pgfqpoint{1.160182in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{1.816561in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{1.816561in}}%
\pgfpathlineto{\pgfqpoint{1.172065in}{1.809380in}}%
\pgfpathlineto{\pgfqpoint{1.172631in}{1.807786in}}%
\pgfpathlineto{\pgfqpoint{1.174894in}{1.807697in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{1.806517in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{1.807345in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{1.806463in}}%
\pgfpathlineto{\pgfqpoint{1.189606in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{1.193001in}{1.800063in}}%
\pgfpathlineto{\pgfqpoint{1.193001in}{1.800063in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{1.800199in}}%
\pgfpathlineto{\pgfqpoint{1.196962in}{1.798023in}}%
\pgfpathlineto{\pgfqpoint{1.202054in}{1.798958in}}%
\pgfpathlineto{\pgfqpoint{1.202054in}{1.797257in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.796805in}}%
\pgfpathlineto{\pgfqpoint{1.206015in}{1.796950in}}%
\pgfpathlineto{\pgfqpoint{1.206015in}{1.793577in}}%
\pgfpathlineto{\pgfqpoint{1.209410in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{1.209976in}{1.790786in}}%
\pgfpathlineto{\pgfqpoint{1.213371in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{1.216766in}{1.786560in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{1.780420in}}%
\pgfpathlineto{\pgfqpoint{1.220161in}{1.779604in}}%
\pgfpathlineto{\pgfqpoint{1.225253in}{1.777387in}}%
\pgfpathlineto{\pgfqpoint{1.225819in}{1.775985in}}%
\pgfpathlineto{\pgfqpoint{1.226951in}{1.776388in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{1.775002in}}%
\pgfpathlineto{\pgfqpoint{1.230346in}{1.773615in}}%
\pgfpathlineto{\pgfqpoint{1.231478in}{1.774018in}}%
\pgfpathlineto{\pgfqpoint{1.232043in}{1.771056in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.769505in}}%
\pgfpathlineto{\pgfqpoint{1.243926in}{1.768254in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.766135in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{1.247321in}{1.761004in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{1.248453in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.249019in}{1.756293in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.754845in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.754845in}}%
\pgfpathlineto{\pgfqpoint{1.253545in}{1.753407in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{1.746157in}}%
\pgfpathlineto{\pgfqpoint{1.254677in}{1.744143in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.743820in}}%
\pgfpathlineto{\pgfqpoint{1.257506in}{1.742235in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{1.261467in}{1.732782in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.726573in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.727410in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{1.276179in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{1.278442in}{1.722778in}}%
\pgfpathlineto{\pgfqpoint{1.280140in}{1.721321in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{1.719663in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{1.719811in}}%
\pgfpathlineto{\pgfqpoint{1.284666in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{1.289193in}{1.713699in}}%
\pgfpathlineto{\pgfqpoint{1.289193in}{1.713020in}}%
\pgfpathlineto{\pgfqpoint{1.289193in}{1.713020in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{1.712041in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{1.302207in}{1.705797in}}%
\pgfpathlineto{\pgfqpoint{1.302207in}{1.704476in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.704686in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.704896in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.704896in}}%
\pgfpathlineto{\pgfqpoint{1.305036in}{1.704208in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{1.309563in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{1.309563in}{1.697406in}}%
\pgfpathlineto{\pgfqpoint{1.311826in}{1.695665in}}%
\pgfpathlineto{\pgfqpoint{1.314090in}{1.692656in}}%
\pgfpathlineto{\pgfqpoint{1.318616in}{1.684205in}}%
\pgfpathlineto{\pgfqpoint{1.320880in}{1.685054in}}%
\pgfpathlineto{\pgfqpoint{1.324275in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.677034in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.677034in}}%
\pgfpathlineto{\pgfqpoint{1.328236in}{1.677247in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{1.676466in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{1.674631in}}%
\pgfpathlineto{\pgfqpoint{1.332762in}{1.671008in}}%
\pgfpathlineto{\pgfqpoint{1.332762in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{1.333328in}{1.670615in}}%
\pgfpathlineto{\pgfqpoint{1.334460in}{1.669831in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.668059in}}%
\pgfpathlineto{\pgfqpoint{1.336723in}{1.666470in}}%
\pgfpathlineto{\pgfqpoint{1.336723in}{1.665272in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{1.660981in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{1.660981in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{1.660440in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{1.659849in}}%
\pgfpathlineto{\pgfqpoint{1.342947in}{1.658723in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.657017in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.653421in}}%
\pgfpathlineto{\pgfqpoint{1.348606in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{1.651599in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{1.353698in}{1.647141in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.643958in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.643958in}}%
\pgfpathlineto{\pgfqpoint{1.360488in}{1.641781in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{1.639147in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{1.638030in}}%
\pgfpathlineto{\pgfqpoint{1.365581in}{1.638676in}}%
\pgfpathlineto{\pgfqpoint{1.365581in}{1.638676in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.633991in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{1.625873in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{1.621809in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{1.621809in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.608436in}}%
\pgfpathlineto{\pgfqpoint{1.393873in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{1.397268in}{1.600276in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{1.402926in}{1.592394in}}%
\pgfpathlineto{\pgfqpoint{1.403492in}{1.590126in}}%
\pgfpathlineto{\pgfqpoint{1.405755in}{1.588030in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{1.585460in}}%
\pgfpathlineto{\pgfqpoint{1.408584in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{1.408584in}{1.583721in}}%
\pgfpathlineto{\pgfqpoint{1.408584in}{1.583721in}}%
\pgfpathlineto{\pgfqpoint{1.410282in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{1.412545in}{1.578455in}}%
\pgfpathlineto{\pgfqpoint{1.414808in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{1.415374in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.574408in}}%
\pgfpathlineto{\pgfqpoint{1.418769in}{1.572248in}}%
\pgfpathlineto{\pgfqpoint{1.419335in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{1.419335in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{1.423862in}{1.566210in}}%
\pgfpathlineto{\pgfqpoint{1.427823in}{1.559852in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{1.435744in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{1.436310in}{1.547699in}}%
\pgfpathlineto{\pgfqpoint{1.437442in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{1.438008in}{1.542123in}}%
\pgfpathlineto{\pgfqpoint{1.438008in}{1.542123in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{1.443100in}{1.535321in}}%
\pgfpathlineto{\pgfqpoint{1.443100in}{1.535321in}}%
\pgfpathlineto{\pgfqpoint{1.443666in}{1.532500in}}%
\pgfpathlineto{\pgfqpoint{1.445929in}{1.532085in}}%
\pgfpathlineto{\pgfqpoint{1.446495in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{1.448193in}{1.529951in}}%
\pgfpathlineto{\pgfqpoint{1.448759in}{1.527599in}}%
\pgfpathlineto{\pgfqpoint{1.451588in}{1.522325in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{1.506764in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.502960in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.495368in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{1.488733in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{1.466865in}{1.484089in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.472524in}{1.473236in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{1.477616in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.484406in}{1.457431in}}%
\pgfpathlineto{\pgfqpoint{1.484972in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.486104in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.486104in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{1.449487in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{1.489499in}{1.438653in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{1.436997in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{1.492328in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.429890in}}%
\pgfpathlineto{\pgfqpoint{1.495723in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.419661in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{1.505342in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.404291in}}%
\pgfpathlineto{\pgfqpoint{1.512698in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{1.382332in}}%
\pgfpathlineto{\pgfqpoint{1.521186in}{1.379492in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{1.355096in}}%
\pgfpathlineto{\pgfqpoint{1.531371in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{1.534766in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{1.535331in}{1.342102in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{1.341487in}}%
\pgfpathlineto{\pgfqpoint{1.536463in}{1.336980in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{1.543819in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{1.546648in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{1.315610in}}%
\pgfpathlineto{\pgfqpoint{1.548346in}{1.312916in}}%
\pgfpathlineto{\pgfqpoint{1.548911in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{1.302466in}}%
\pgfpathlineto{\pgfqpoint{1.551741in}{1.302657in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{1.291561in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.277496in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{1.557399in}{1.271716in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{1.268082in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{1.268082in}}%
\pgfpathlineto{\pgfqpoint{1.562492in}{1.266653in}}%
\pgfpathlineto{\pgfqpoint{1.562492in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{1.564189in}{1.262671in}}%
\pgfpathlineto{\pgfqpoint{1.564189in}{1.260596in}}%
\pgfpathlineto{\pgfqpoint{1.567018in}{1.255530in}}%
\pgfpathlineto{\pgfqpoint{1.569282in}{1.248092in}}%
\pgfpathlineto{\pgfqpoint{1.569282in}{1.246757in}}%
\pgfpathlineto{\pgfqpoint{1.573242in}{1.241461in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{1.578335in}{1.233694in}}%
\pgfpathlineto{\pgfqpoint{1.578335in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.223431in}}%
\pgfpathlineto{\pgfqpoint{1.585125in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.210411in}}%
\pgfpathlineto{\pgfqpoint{1.590783in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{1.590783in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{1.594178in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{1.594744in}{1.188933in}}%
\pgfpathlineto{\pgfqpoint{1.599271in}{1.175329in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.169611in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.169611in}}%
\pgfpathlineto{\pgfqpoint{1.607193in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.609456in}{1.165259in}}%
\pgfpathlineto{\pgfqpoint{1.612285in}{1.155457in}}%
\pgfpathlineto{\pgfqpoint{1.617943in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{1.620207in}{1.137670in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{1.134121in}}%
\pgfpathlineto{\pgfqpoint{1.623602in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{1.626431in}{1.127982in}}%
\pgfpathlineto{\pgfqpoint{1.626431in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.119828in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{1.634919in}{1.113606in}}%
\pgfpathlineto{\pgfqpoint{1.642840in}{1.091939in}}%
\pgfpathlineto{\pgfqpoint{1.650762in}{1.081254in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{1.077188in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{1.070165in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{1.060434in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{1.663776in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{1.036701in}}%
\pgfpathlineto{\pgfqpoint{1.675659in}{1.010009in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{0.995913in}}%
\pgfpathlineto{\pgfqpoint{1.679054in}{0.987938in}}%
\pgfpathlineto{\pgfqpoint{1.685844in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{1.685844in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{1.687541in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{1.693200in}{0.959968in}}%
\pgfpathlineto{\pgfqpoint{1.694331in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{1.698858in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{0.930640in}}%
\pgfpathlineto{\pgfqpoint{1.705082in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{1.719228in}{0.856485in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{1.726018in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.731111in}{0.799213in}}%
\pgfpathlineto{\pgfqpoint{1.744125in}{0.758257in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{1.769587in}{0.649778in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{1.781470in}{0.609349in}}%
\pgfpathlineto{\pgfqpoint{1.784865in}{0.590141in}}%
\pgfpathlineto{\pgfqpoint{1.804669in}{0.539765in}}%
\pgfpathlineto{\pgfqpoint{1.814854in}{0.525115in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.485578in}}%
\pgfpathlineto{\pgfqpoint{1.840883in}{0.474818in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{0.465189in}}%
\pgfpathlineto{\pgfqpoint{1.856160in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{0.448327in}}%
\pgfpathlineto{\pgfqpoint{1.872004in}{0.440904in}}%
\pgfpathlineto{\pgfqpoint{1.899164in}{0.417789in}}%
\pgfpathlineto{\pgfqpoint{1.911612in}{0.409211in}}%
\pgfpathlineto{\pgfqpoint{1.917271in}{0.405483in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{0.399077in}}%
\pgfpathlineto{\pgfqpoint{1.948957in}{0.391140in}}%
\pgfpathlineto{\pgfqpoint{1.965932in}{0.384836in}}%
\pgfpathlineto{\pgfqpoint{1.974986in}{0.381340in}}%
\pgfpathlineto{\pgfqpoint{1.990829in}{0.376476in}}%
\pgfpathlineto{\pgfqpoint{1.990829in}{0.376476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518525in}{2.085758in}}%
\pgfpathlineto{\pgfqpoint{0.635087in}{2.042143in}}%
\pgfpathlineto{\pgfqpoint{0.692802in}{2.017986in}}%
\pgfpathlineto{\pgfqpoint{0.743727in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{0.775414in}{2.021275in}}%
\pgfpathlineto{\pgfqpoint{0.800877in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{0.821813in}{2.002990in}}%
\pgfpathlineto{\pgfqpoint{0.834827in}{1.986118in}}%
\pgfpathlineto{\pgfqpoint{0.851236in}{1.985437in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{1.980306in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{1.978825in}}%
\pgfpathlineto{\pgfqpoint{0.893674in}{1.974574in}}%
\pgfpathlineto{\pgfqpoint{0.908951in}{1.974027in}}%
\pgfpathlineto{\pgfqpoint{0.932151in}{1.969278in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{0.950257in}{1.965039in}}%
\pgfpathlineto{\pgfqpoint{0.962140in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{0.978549in}{1.956618in}}%
\pgfpathlineto{\pgfqpoint{0.978549in}{1.956618in}}%
\pgfpathlineto{\pgfqpoint{0.991563in}{1.955996in}}%
\pgfpathlineto{\pgfqpoint{1.015894in}{1.943479in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{1.944079in}}%
\pgfpathlineto{\pgfqpoint{1.028343in}{1.939062in}}%
\pgfpathlineto{\pgfqpoint{1.034567in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{1.929132in}}%
\pgfpathlineto{\pgfqpoint{1.072478in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.083795in}{1.924869in}}%
\pgfpathlineto{\pgfqpoint{1.090585in}{1.923236in}}%
\pgfpathlineto{\pgfqpoint{1.092282in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{1.922483in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{1.916839in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{1.916839in}}%
\pgfpathlineto{\pgfqpoint{1.103033in}{1.911791in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{1.904281in}}%
\pgfpathlineto{\pgfqpoint{1.117745in}{1.900481in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.892467in}}%
\pgfpathlineto{\pgfqpoint{1.124535in}{1.891676in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{1.142076in}{1.881209in}}%
\pgfpathlineto{\pgfqpoint{1.147168in}{1.877633in}}%
\pgfpathlineto{\pgfqpoint{1.149431in}{1.872247in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.873636in}}%
\pgfpathlineto{\pgfqpoint{1.157919in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{1.166972in}{1.860883in}}%
\pgfpathlineto{\pgfqpoint{1.170933in}{1.855379in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{1.853409in}}%
\pgfpathlineto{\pgfqpoint{1.179421in}{1.852350in}}%
\pgfpathlineto{\pgfqpoint{1.181118in}{1.847254in}}%
\pgfpathlineto{\pgfqpoint{1.183382in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{1.190737in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{1.193001in}{1.843626in}}%
\pgfpathlineto{\pgfqpoint{1.199791in}{1.835812in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.831884in}}%
\pgfpathlineto{\pgfqpoint{1.209410in}{1.830007in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{1.816955in}}%
\pgfpathlineto{\pgfqpoint{1.220727in}{1.814659in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{1.813522in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{1.811830in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{1.228083in}{1.808661in}}%
\pgfpathlineto{\pgfqpoint{1.229214in}{1.809036in}}%
\pgfpathlineto{\pgfqpoint{1.232043in}{1.805815in}}%
\pgfpathlineto{\pgfqpoint{1.237136in}{1.791183in}}%
\pgfpathlineto{\pgfqpoint{1.246755in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.786616in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.781698in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.782466in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.781689in}}%
\pgfpathlineto{\pgfqpoint{1.258638in}{1.779558in}}%
\pgfpathlineto{\pgfqpoint{1.262033in}{1.780710in}}%
\pgfpathlineto{\pgfqpoint{1.263164in}{1.778016in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{1.266559in}{1.776110in}}%
\pgfpathlineto{\pgfqpoint{1.272784in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{1.276744in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{1.280140in}{1.774650in}}%
\pgfpathlineto{\pgfqpoint{1.282969in}{1.768903in}}%
\pgfpathlineto{\pgfqpoint{1.287495in}{1.768218in}}%
\pgfpathlineto{\pgfqpoint{1.288061in}{1.762550in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{1.759350in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{1.756463in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.758395in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.758395in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{1.753972in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.753903in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{1.748648in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{1.307300in}{1.746316in}}%
\pgfpathlineto{\pgfqpoint{1.307865in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{1.309563in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{1.315787in}{1.739569in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{1.732116in}}%
\pgfpathlineto{\pgfqpoint{1.322577in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{1.325406in}{1.725401in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.724208in}}%
\pgfpathlineto{\pgfqpoint{1.328801in}{1.724603in}}%
\pgfpathlineto{\pgfqpoint{1.329933in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{1.333328in}{1.720279in}}%
\pgfpathlineto{\pgfqpoint{1.333328in}{1.720279in}}%
\pgfpathlineto{\pgfqpoint{1.333328in}{1.718325in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{1.712719in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.706921in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.704398in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.701013in}}%
\pgfpathlineto{\pgfqpoint{1.349737in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{1.693959in}}%
\pgfpathlineto{\pgfqpoint{1.352566in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.684806in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.683598in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{1.683404in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{1.360488in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{1.362186in}{1.675306in}}%
\pgfpathlineto{\pgfqpoint{1.362186in}{1.675306in}}%
\pgfpathlineto{\pgfqpoint{1.362186in}{1.674124in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{1.368976in}{1.667232in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.660302in}}%
\pgfpathlineto{\pgfqpoint{1.376332in}{1.659008in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{1.659473in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{1.659473in}}%
\pgfpathlineto{\pgfqpoint{1.380292in}{1.657057in}}%
\pgfpathlineto{\pgfqpoint{1.387648in}{1.658605in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{1.391609in}{1.651680in}}%
\pgfpathlineto{\pgfqpoint{1.392175in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.647133in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.647133in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{1.642163in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.641907in}}%
\pgfpathlineto{\pgfqpoint{1.398399in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{1.637883in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{1.637968in}}%
\pgfpathlineto{\pgfqpoint{1.402926in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{1.405755in}{1.634085in}}%
\pgfpathlineto{\pgfqpoint{1.409150in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{1.409150in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{1.409150in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{1.629096in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.623674in}}%
\pgfpathlineto{\pgfqpoint{1.414808in}{1.623263in}}%
\pgfpathlineto{\pgfqpoint{1.415374in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.418769in}{1.613459in}}%
\pgfpathlineto{\pgfqpoint{1.418769in}{1.613459in}}%
\pgfpathlineto{\pgfqpoint{1.419335in}{1.609122in}}%
\pgfpathlineto{\pgfqpoint{1.422164in}{1.605664in}}%
\pgfpathlineto{\pgfqpoint{1.424428in}{1.602528in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{1.603160in}}%
\pgfpathlineto{\pgfqpoint{1.428388in}{1.598090in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{1.597533in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{1.595579in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{1.595579in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{1.593084in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{1.434613in}{1.591181in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{1.585905in}}%
\pgfpathlineto{\pgfqpoint{1.443100in}{1.583856in}}%
\pgfpathlineto{\pgfqpoint{1.443100in}{1.583856in}}%
\pgfpathlineto{\pgfqpoint{1.443666in}{1.582653in}}%
\pgfpathlineto{\pgfqpoint{1.445929in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{1.450456in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{1.457246in}{1.555277in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{1.555901in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.552776in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.551456in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{1.548593in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{1.466865in}{1.544448in}}%
\pgfpathlineto{\pgfqpoint{1.466865in}{1.544448in}}%
\pgfpathlineto{\pgfqpoint{1.466865in}{1.542721in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.540568in}}%
\pgfpathlineto{\pgfqpoint{1.470260in}{1.540568in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{1.538645in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{1.537155in}}%
\pgfpathlineto{\pgfqpoint{1.471958in}{1.528925in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.521879in}}%
\pgfpathlineto{\pgfqpoint{1.475353in}{1.521486in}}%
\pgfpathlineto{\pgfqpoint{1.480445in}{1.512811in}}%
\pgfpathlineto{\pgfqpoint{1.480445in}{1.512811in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.508996in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{1.509029in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{1.509029in}}%
\pgfpathlineto{\pgfqpoint{1.482709in}{1.503655in}}%
\pgfpathlineto{\pgfqpoint{1.483840in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{1.483840in}{1.500525in}}%
\pgfpathlineto{\pgfqpoint{1.484406in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{1.486104in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.488933in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{1.488933in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{1.490065in}{1.496251in}}%
\pgfpathlineto{\pgfqpoint{1.493460in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.494025in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{1.484038in}}%
\pgfpathlineto{\pgfqpoint{1.497420in}{1.483716in}}%
\pgfpathlineto{\pgfqpoint{1.497420in}{1.478066in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{1.499118in}{1.474614in}}%
\pgfpathlineto{\pgfqpoint{1.499684in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{1.504210in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{1.462861in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{1.462861in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{1.509303in}{1.457051in}}%
\pgfpathlineto{\pgfqpoint{1.511001in}{1.450967in}}%
\pgfpathlineto{\pgfqpoint{1.513830in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{1.514961in}{1.446890in}}%
\pgfpathlineto{\pgfqpoint{1.514961in}{1.446890in}}%
\pgfpathlineto{\pgfqpoint{1.516659in}{1.446850in}}%
\pgfpathlineto{\pgfqpoint{1.527410in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{1.527410in}{1.419921in}}%
\pgfpathlineto{\pgfqpoint{1.529107in}{1.418615in}}%
\pgfpathlineto{\pgfqpoint{1.529673in}{1.417203in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{1.413424in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{1.413424in}}%
\pgfpathlineto{\pgfqpoint{1.531371in}{1.408819in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.408619in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.543819in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{1.543819in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{1.375560in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{1.374301in}}%
\pgfpathlineto{\pgfqpoint{1.548346in}{1.373046in}}%
\pgfpathlineto{\pgfqpoint{1.548346in}{1.370697in}}%
\pgfpathlineto{\pgfqpoint{1.549477in}{1.368505in}}%
\pgfpathlineto{\pgfqpoint{1.550043in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{1.364671in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{1.364671in}}%
\pgfpathlineto{\pgfqpoint{1.552872in}{1.363450in}}%
\pgfpathlineto{\pgfqpoint{1.552872in}{1.362013in}}%
\pgfpathlineto{\pgfqpoint{1.556267in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{1.556267in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{1.358497in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{1.357081in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.356043in}}%
\pgfpathlineto{\pgfqpoint{1.564189in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{1.568150in}{1.328251in}}%
\pgfpathlineto{\pgfqpoint{1.572111in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{1.573242in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{1.573808in}{1.312515in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{1.575506in}{1.304331in}}%
\pgfpathlineto{\pgfqpoint{1.578335in}{1.301433in}}%
\pgfpathlineto{\pgfqpoint{1.580032in}{1.299611in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{1.296142in}}%
\pgfpathlineto{\pgfqpoint{1.582296in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{1.582862in}{1.290929in}}%
\pgfpathlineto{\pgfqpoint{1.583993in}{1.286554in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{1.274913in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{1.274913in}}%
\pgfpathlineto{\pgfqpoint{1.593047in}{1.255016in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{1.249704in}}%
\pgfpathlineto{\pgfqpoint{1.599837in}{1.245568in}}%
\pgfpathlineto{\pgfqpoint{1.600403in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{1.223566in}}%
\pgfpathlineto{\pgfqpoint{1.607193in}{1.223380in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.204488in}}%
\pgfpathlineto{\pgfqpoint{1.617943in}{1.202434in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{1.199574in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{1.624733in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{1.624733in}{1.184279in}}%
\pgfpathlineto{\pgfqpoint{1.626431in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.626431in}{1.181981in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{1.178493in}}%
\pgfpathlineto{\pgfqpoint{1.632089in}{1.175051in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.164870in}}%
\pgfpathlineto{\pgfqpoint{1.635484in}{1.162269in}}%
\pgfpathlineto{\pgfqpoint{1.636616in}{1.161305in}}%
\pgfpathlineto{\pgfqpoint{1.637182in}{1.156560in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.155072in}}%
\pgfpathlineto{\pgfqpoint{1.640011in}{1.154376in}}%
\pgfpathlineto{\pgfqpoint{1.640011in}{1.151523in}}%
\pgfpathlineto{\pgfqpoint{1.641143in}{1.150098in}}%
\pgfpathlineto{\pgfqpoint{1.641709in}{1.145999in}}%
\pgfpathlineto{\pgfqpoint{1.642274in}{1.144560in}}%
\pgfpathlineto{\pgfqpoint{1.642274in}{1.144560in}}%
\pgfpathlineto{\pgfqpoint{1.642840in}{1.142149in}}%
\pgfpathlineto{\pgfqpoint{1.646801in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.128748in}}%
\pgfpathlineto{\pgfqpoint{1.650196in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{1.118916in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{1.118916in}}%
\pgfpathlineto{\pgfqpoint{1.655289in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.655854in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{1.658684in}{1.108878in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{1.101766in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.100142in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{1.083313in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{1.676790in}{1.058510in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{1.681883in}{1.037506in}}%
\pgfpathlineto{\pgfqpoint{1.684712in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{1.684712in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{1.690936in}{1.020517in}}%
\pgfpathlineto{\pgfqpoint{1.690936in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{1.696029in}{1.010480in}}%
\pgfpathlineto{\pgfqpoint{1.696029in}{1.010480in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.007346in}}%
\pgfpathlineto{\pgfqpoint{1.700555in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{1.701687in}{0.999113in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{0.994566in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{0.992418in}}%
\pgfpathlineto{\pgfqpoint{1.707911in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{1.707911in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{1.712438in}{0.979843in}}%
\pgfpathlineto{\pgfqpoint{1.712438in}{0.975870in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{0.966050in}}%
\pgfpathlineto{\pgfqpoint{1.716399in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.716399in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{0.952829in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{0.950869in}}%
\pgfpathlineto{\pgfqpoint{1.721491in}{0.943123in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{0.936003in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{0.925910in}}%
\pgfpathlineto{\pgfqpoint{1.736769in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{1.744125in}{0.884422in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{0.878733in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{0.868208in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{1.752047in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{0.846338in}}%
\pgfpathlineto{\pgfqpoint{1.754876in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{1.755442in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{1.763363in}{0.801822in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{0.793897in}}%
\pgfpathlineto{\pgfqpoint{1.768456in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{0.773237in}}%
\pgfpathlineto{\pgfqpoint{1.775812in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{1.775812in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{1.778075in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{0.684619in}}%
\pgfpathlineto{\pgfqpoint{1.803538in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{1.809196in}{0.606986in}}%
\pgfpathlineto{\pgfqpoint{1.810328in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{1.814288in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{0.547866in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.529809in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{0.483527in}}%
\pgfpathlineto{\pgfqpoint{1.854463in}{0.458975in}}%
\pgfpathlineto{\pgfqpoint{1.859555in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{1.859555in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{0.438864in}}%
\pgfpathlineto{\pgfqpoint{1.869740in}{0.430570in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.423047in}}%
\pgfpathlineto{\pgfqpoint{1.908783in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{0.390018in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.387191in}}%
\pgfpathlineto{\pgfqpoint{1.934811in}{0.382643in}}%
\pgfpathlineto{\pgfqpoint{1.939338in}{0.380662in}}%
\pgfpathlineto{\pgfqpoint{1.955747in}{0.375899in}}%
\pgfpathlineto{\pgfqpoint{1.957445in}{0.374528in}}%
\pgfpathlineto{\pgfqpoint{1.960840in}{0.372723in}}%
\pgfpathlineto{\pgfqpoint{1.960840in}{0.372723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535500in}{2.092997in}}%
\pgfpathlineto{\pgfqpoint{0.662247in}{1.997020in}}%
\pgfpathlineto{\pgfqpoint{0.728450in}{2.002244in}}%
\pgfpathlineto{\pgfqpoint{0.769756in}{1.987271in}}%
\pgfpathlineto{\pgfqpoint{0.799745in}{1.980153in}}%
\pgfpathlineto{\pgfqpoint{0.829168in}{1.965779in}}%
\pgfpathlineto{\pgfqpoint{0.847841in}{1.964760in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{1.952154in}}%
\pgfpathlineto{\pgfqpoint{0.935546in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{1.933253in}}%
\pgfpathlineto{\pgfqpoint{0.955916in}{1.925935in}}%
\pgfpathlineto{\pgfqpoint{0.966101in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{0.974022in}{1.910804in}}%
\pgfpathlineto{\pgfqpoint{0.983642in}{1.910052in}}%
\pgfpathlineto{\pgfqpoint{0.991563in}{1.903359in}}%
\pgfpathlineto{\pgfqpoint{1.001182in}{1.900130in}}%
\pgfpathlineto{\pgfqpoint{1.001182in}{1.900130in}}%
\pgfpathlineto{\pgfqpoint{1.009104in}{1.893849in}}%
\pgfpathlineto{\pgfqpoint{1.017592in}{1.890503in}}%
\pgfpathlineto{\pgfqpoint{1.025513in}{1.884592in}}%
\pgfpathlineto{\pgfqpoint{1.037396in}{1.879090in}}%
\pgfpathlineto{\pgfqpoint{1.057200in}{1.880111in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{1.075307in}{1.873729in}}%
\pgfpathlineto{\pgfqpoint{1.088887in}{1.871670in}}%
\pgfpathlineto{\pgfqpoint{1.093414in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{1.105862in}{1.865489in}}%
\pgfpathlineto{\pgfqpoint{1.110389in}{1.864885in}}%
\pgfpathlineto{\pgfqpoint{1.118310in}{1.861248in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.854651in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.854651in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{1.850206in}}%
\pgfpathlineto{\pgfqpoint{1.143773in}{1.850486in}}%
\pgfpathlineto{\pgfqpoint{1.153392in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{1.174328in}{1.834805in}}%
\pgfpathlineto{\pgfqpoint{1.174328in}{1.831105in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{1.185079in}{1.825584in}}%
\pgfpathlineto{\pgfqpoint{1.194132in}{1.817916in}}%
\pgfpathlineto{\pgfqpoint{1.194132in}{1.817916in}}%
\pgfpathlineto{\pgfqpoint{1.200357in}{1.814753in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.812525in}}%
\pgfpathlineto{\pgfqpoint{1.205449in}{1.809547in}}%
\pgfpathlineto{\pgfqpoint{1.209410in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{1.211108in}{1.808041in}}%
\pgfpathlineto{\pgfqpoint{1.225819in}{1.800417in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{1.235438in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.238834in}{1.784548in}}%
\pgfpathlineto{\pgfqpoint{1.238834in}{1.784548in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{1.783737in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{1.782150in}}%
\pgfpathlineto{\pgfqpoint{1.243926in}{1.783125in}}%
\pgfpathlineto{\pgfqpoint{1.248453in}{1.779961in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.780143in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{1.266559in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{1.769936in}}%
\pgfpathlineto{\pgfqpoint{1.276744in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{1.277876in}{1.767916in}}%
\pgfpathlineto{\pgfqpoint{1.280705in}{1.766655in}}%
\pgfpathlineto{\pgfqpoint{1.281837in}{1.764826in}}%
\pgfpathlineto{\pgfqpoint{1.286930in}{1.765089in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.762742in}}%
\pgfpathlineto{\pgfqpoint{1.293720in}{1.761566in}}%
\pgfpathlineto{\pgfqpoint{1.294851in}{1.759784in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{1.760406in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{1.308431in}{1.753706in}}%
\pgfpathlineto{\pgfqpoint{1.308431in}{1.751598in}}%
\pgfpathlineto{\pgfqpoint{1.308431in}{1.751598in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.748753in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.745976in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{1.744979in}}%
\pgfpathlineto{\pgfqpoint{1.314090in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{1.315221in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{1.315221in}{1.740059in}}%
\pgfpathlineto{\pgfqpoint{1.318051in}{1.738302in}}%
\pgfpathlineto{\pgfqpoint{1.324275in}{1.734356in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.734181in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.734181in}}%
\pgfpathlineto{\pgfqpoint{1.332196in}{1.728422in}}%
\pgfpathlineto{\pgfqpoint{1.335591in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{1.337289in}{1.726229in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.725242in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{1.724329in}}%
\pgfpathlineto{\pgfqpoint{1.342947in}{1.724912in}}%
\pgfpathlineto{\pgfqpoint{1.343513in}{1.721866in}}%
\pgfpathlineto{\pgfqpoint{1.344079in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.714254in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{1.710997in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{1.361620in}{1.694308in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.691667in}}%
\pgfpathlineto{\pgfqpoint{1.366712in}{1.691863in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.688653in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.686273in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.686273in}}%
\pgfpathlineto{\pgfqpoint{1.374634in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.676467in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{1.673782in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{1.669560in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{1.667258in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.382556in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{1.383122in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{1.383122in}{1.656399in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{1.655186in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{1.655186in}}%
\pgfpathlineto{\pgfqpoint{1.387648in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.649605in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{1.402360in}{1.643017in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.643094in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.642838in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.641763in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{1.639702in}}%
\pgfpathlineto{\pgfqpoint{1.408584in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{1.635414in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{1.634885in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{1.631368in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.629173in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.629173in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{1.625645in}}%
\pgfpathlineto{\pgfqpoint{1.422164in}{1.621844in}}%
\pgfpathlineto{\pgfqpoint{1.422164in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{1.424993in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.618402in}}%
\pgfpathlineto{\pgfqpoint{1.428954in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{1.614213in}}%
\pgfpathlineto{\pgfqpoint{1.434613in}{1.613745in}}%
\pgfpathlineto{\pgfqpoint{1.436876in}{1.607621in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{1.606971in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{1.603745in}}%
\pgfpathlineto{\pgfqpoint{1.441403in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{1.443666in}{1.600329in}}%
\pgfpathlineto{\pgfqpoint{1.446495in}{1.600397in}}%
\pgfpathlineto{\pgfqpoint{1.446495in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{1.447627in}{1.597918in}}%
\pgfpathlineto{\pgfqpoint{1.449324in}{1.597579in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.597588in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.453851in}{1.595885in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{1.587623in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.583024in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.582099in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.582307in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.581545in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{1.466865in}{1.579617in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{1.577745in}}%
\pgfpathlineto{\pgfqpoint{1.470260in}{1.578117in}}%
\pgfpathlineto{\pgfqpoint{1.471958in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{1.471958in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{1.471958in}{1.575104in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{1.574162in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{1.474787in}{1.570287in}}%
\pgfpathlineto{\pgfqpoint{1.476485in}{1.565116in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.563295in}}%
\pgfpathlineto{\pgfqpoint{1.481577in}{1.562134in}}%
\pgfpathlineto{\pgfqpoint{1.484406in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.486104in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{1.486670in}{1.553997in}}%
\pgfpathlineto{\pgfqpoint{1.486670in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{1.488367in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{1.488933in}{1.549253in}}%
\pgfpathlineto{\pgfqpoint{1.490065in}{1.548817in}}%
\pgfpathlineto{\pgfqpoint{1.492328in}{1.540773in}}%
\pgfpathlineto{\pgfqpoint{1.492894in}{1.539307in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.536600in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.533515in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.533515in}}%
\pgfpathlineto{\pgfqpoint{1.499118in}{1.532490in}}%
\pgfpathlineto{\pgfqpoint{1.499684in}{1.530648in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.500815in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{1.503645in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{1.503645in}{1.523179in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.523215in}}%
\pgfpathlineto{\pgfqpoint{1.509303in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{1.511566in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{1.511566in}{1.511026in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.510544in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{1.522883in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{1.522883in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{1.525712in}{1.503129in}}%
\pgfpathlineto{\pgfqpoint{1.525712in}{1.500464in}}%
\pgfpathlineto{\pgfqpoint{1.529673in}{1.498524in}}%
\pgfpathlineto{\pgfqpoint{1.531371in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.493941in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.490802in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{1.538161in}{1.484224in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{1.482303in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{1.480489in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{1.478649in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{1.476703in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{1.473884in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{1.472109in}}%
\pgfpathlineto{\pgfqpoint{1.548911in}{1.470615in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{1.551741in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{1.551741in}{1.468144in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{1.466323in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{1.461670in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.458852in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.458852in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.456188in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.455164in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{1.454772in}}%
\pgfpathlineto{\pgfqpoint{1.559097in}{1.451252in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{1.564189in}{1.447094in}}%
\pgfpathlineto{\pgfqpoint{1.564755in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{1.565887in}{1.443732in}}%
\pgfpathlineto{\pgfqpoint{1.565887in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{1.567018in}{1.441508in}}%
\pgfpathlineto{\pgfqpoint{1.569282in}{1.438078in}}%
\pgfpathlineto{\pgfqpoint{1.569847in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{1.575506in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.420396in}}%
\pgfpathlineto{\pgfqpoint{1.579467in}{1.420712in}}%
\pgfpathlineto{\pgfqpoint{1.579467in}{1.420398in}}%
\pgfpathlineto{\pgfqpoint{1.580032in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{1.416445in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{1.412628in}}%
\pgfpathlineto{\pgfqpoint{1.582862in}{1.410181in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.595310in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{1.595876in}{1.388411in}}%
\pgfpathlineto{\pgfqpoint{1.598139in}{1.387215in}}%
\pgfpathlineto{\pgfqpoint{1.599837in}{1.386395in}}%
\pgfpathlineto{\pgfqpoint{1.600968in}{1.386813in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.377204in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{1.607758in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{1.608324in}{1.369420in}}%
\pgfpathlineto{\pgfqpoint{1.611153in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{1.614548in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{1.615114in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{1.356252in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{1.344900in}}%
\pgfpathlineto{\pgfqpoint{1.621904in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{1.621904in}{1.341147in}}%
\pgfpathlineto{\pgfqpoint{1.623036in}{1.341304in}}%
\pgfpathlineto{\pgfqpoint{1.623036in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{1.623036in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{1.625299in}{1.334929in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{1.333351in}}%
\pgfpathlineto{\pgfqpoint{1.627563in}{1.332957in}}%
\pgfpathlineto{\pgfqpoint{1.627563in}{1.330676in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.327980in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.326476in}}%
\pgfpathlineto{\pgfqpoint{1.632089in}{1.325059in}}%
\pgfpathlineto{\pgfqpoint{1.632089in}{1.321586in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{1.321012in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{1.321012in}}%
\pgfpathlineto{\pgfqpoint{1.635484in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{1.637182in}{1.319262in}}%
\pgfpathlineto{\pgfqpoint{1.638314in}{1.319185in}}%
\pgfpathlineto{\pgfqpoint{1.638314in}{1.315771in}}%
\pgfpathlineto{\pgfqpoint{1.640011in}{1.312999in}}%
\pgfpathlineto{\pgfqpoint{1.642840in}{1.308750in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{1.308414in}}%
\pgfpathlineto{\pgfqpoint{1.645104in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{1.649630in}{1.295724in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{1.656420in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{1.656420in}{1.288129in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.284388in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{1.661513in}{1.282343in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{1.277024in}}%
\pgfpathlineto{\pgfqpoint{1.663776in}{1.275880in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{1.666039in}{1.266950in}}%
\pgfpathlineto{\pgfqpoint{1.667171in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{1.260317in}}%
\pgfpathlineto{\pgfqpoint{1.671132in}{1.258815in}}%
\pgfpathlineto{\pgfqpoint{1.672830in}{1.256913in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{1.255659in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{1.255659in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.677922in}{1.243160in}}%
\pgfpathlineto{\pgfqpoint{1.680185in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{1.685844in}{1.237590in}}%
\pgfpathlineto{\pgfqpoint{1.693765in}{1.212809in}}%
\pgfpathlineto{\pgfqpoint{1.694331in}{1.208945in}}%
\pgfpathlineto{\pgfqpoint{1.696029in}{1.201707in}}%
\pgfpathlineto{\pgfqpoint{1.696029in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{1.697160in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{1.700555in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{1.703385in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{1.709043in}{1.165642in}}%
\pgfpathlineto{\pgfqpoint{1.710741in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{1.710741in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{1.712438in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.713004in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{1.715267in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{1.134422in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{1.128661in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{1.128661in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{1.127465in}}%
\pgfpathlineto{\pgfqpoint{1.726018in}{1.118646in}}%
\pgfpathlineto{\pgfqpoint{1.728281in}{1.114834in}}%
\pgfpathlineto{\pgfqpoint{1.729979in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{1.735637in}{1.099795in}}%
\pgfpathlineto{\pgfqpoint{1.735637in}{1.096956in}}%
\pgfpathlineto{\pgfqpoint{1.737335in}{1.092301in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{1.081006in}}%
\pgfpathlineto{\pgfqpoint{1.742427in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{1.742993in}{1.075881in}}%
\pgfpathlineto{\pgfqpoint{1.745257in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{1.745257in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{1.746954in}{1.068543in}}%
\pgfpathlineto{\pgfqpoint{1.750349in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{1.750915in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{1.058574in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{1.756573in}{1.047608in}}%
\pgfpathlineto{\pgfqpoint{1.756573in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{1.757705in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{1.759968in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{1.759968in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{1.025553in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{1.764495in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.009456in}}%
\pgfpathlineto{\pgfqpoint{1.767890in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{1.770719in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.772417in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{1.776943in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{0.974071in}}%
\pgfpathlineto{\pgfqpoint{1.785997in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.786563in}{0.952592in}}%
\pgfpathlineto{\pgfqpoint{1.789958in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{1.793918in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{1.801274in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{1.804669in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{1.806933in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{1.808064in}{0.863631in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{0.853581in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{0.853581in}}%
\pgfpathlineto{\pgfqpoint{1.818815in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{1.829566in}{0.768337in}}%
\pgfpathlineto{\pgfqpoint{1.839751in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{1.841449in}{0.692257in}}%
\pgfpathlineto{\pgfqpoint{1.846541in}{0.669527in}}%
\pgfpathlineto{\pgfqpoint{1.853331in}{0.648103in}}%
\pgfpathlineto{\pgfqpoint{1.861253in}{0.606499in}}%
\pgfpathlineto{\pgfqpoint{1.863516in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{1.874267in}{0.546739in}}%
\pgfpathlineto{\pgfqpoint{1.883886in}{0.497728in}}%
\pgfpathlineto{\pgfqpoint{1.890110in}{0.484418in}}%
\pgfpathlineto{\pgfqpoint{1.901993in}{0.450765in}}%
\pgfpathlineto{\pgfqpoint{1.922929in}{0.419710in}}%
\pgfpathlineto{\pgfqpoint{1.933680in}{0.408869in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{0.396766in}}%
\pgfpathlineto{\pgfqpoint{1.956313in}{0.393688in}}%
\pgfpathlineto{\pgfqpoint{1.959708in}{0.390747in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{0.383503in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{0.382453in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{0.382453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517959in}{2.125621in}}%
\pgfpathlineto{\pgfqpoint{0.620941in}{2.067973in}}%
\pgfpathlineto{\pgfqpoint{0.684314in}{2.017785in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{0.760136in}{2.011289in}}%
\pgfpathlineto{\pgfqpoint{0.782204in}{2.001487in}}%
\pgfpathlineto{\pgfqpoint{0.802008in}{1.994373in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{0.833695in}{1.977570in}}%
\pgfpathlineto{\pgfqpoint{0.846143in}{1.971944in}}%
\pgfpathlineto{\pgfqpoint{0.855197in}{1.963577in}}%
\pgfpathlineto{\pgfqpoint{0.868777in}{1.960933in}}%
\pgfpathlineto{\pgfqpoint{0.875567in}{1.954276in}}%
\pgfpathlineto{\pgfqpoint{0.888581in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{0.900464in}{1.945785in}}%
\pgfpathlineto{\pgfqpoint{0.906688in}{1.939680in}}%
\pgfpathlineto{\pgfqpoint{0.920834in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{0.929321in}{1.933306in}}%
\pgfpathlineto{\pgfqpoint{0.938375in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{1.928144in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{1.928144in}}%
\pgfpathlineto{\pgfqpoint{0.961008in}{1.923315in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.925258in}}%
\pgfpathlineto{\pgfqpoint{0.972891in}{1.921664in}}%
\pgfpathlineto{\pgfqpoint{0.977983in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{0.985339in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{1.919416in}}%
\pgfpathlineto{\pgfqpoint{1.002880in}{1.916599in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{1.913165in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{1.902699in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{1.030040in}{1.893600in}}%
\pgfpathlineto{\pgfqpoint{1.036830in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{1.892744in}}%
\pgfpathlineto{\pgfqpoint{1.048147in}{1.888826in}}%
\pgfpathlineto{\pgfqpoint{1.061727in}{1.883984in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{1.880502in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{1.876898in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{1.872411in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{1.087755in}{1.867996in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.865647in}}%
\pgfpathlineto{\pgfqpoint{1.100204in}{1.864650in}}%
\pgfpathlineto{\pgfqpoint{1.106428in}{1.864618in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.862881in}}%
\pgfpathlineto{\pgfqpoint{1.112086in}{1.863346in}}%
\pgfpathlineto{\pgfqpoint{1.116047in}{1.862574in}}%
\pgfpathlineto{\pgfqpoint{1.120574in}{1.863036in}}%
\pgfpathlineto{\pgfqpoint{1.122837in}{1.858626in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.854841in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.854841in}}%
\pgfpathlineto{\pgfqpoint{1.129627in}{1.853762in}}%
\pgfpathlineto{\pgfqpoint{1.131891in}{1.850493in}}%
\pgfpathlineto{\pgfqpoint{1.140378in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.849311in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.846358in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{1.843335in}}%
\pgfpathlineto{\pgfqpoint{1.160182in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{1.169236in}{1.837776in}}%
\pgfpathlineto{\pgfqpoint{1.172065in}{1.838712in}}%
\pgfpathlineto{\pgfqpoint{1.175460in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{1.836854in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{1.836854in}}%
\pgfpathlineto{\pgfqpoint{1.186211in}{1.833215in}}%
\pgfpathlineto{\pgfqpoint{1.190172in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{1.194132in}{1.832185in}}%
\pgfpathlineto{\pgfqpoint{1.195264in}{1.830756in}}%
\pgfpathlineto{\pgfqpoint{1.195264in}{1.828069in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.822702in}}%
\pgfpathlineto{\pgfqpoint{1.204883in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{1.205449in}{1.819948in}}%
\pgfpathlineto{\pgfqpoint{1.213371in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{1.213371in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{1.214503in}{1.816021in}}%
\pgfpathlineto{\pgfqpoint{1.219595in}{1.815990in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{1.813996in}}%
\pgfpathlineto{\pgfqpoint{1.225253in}{1.815297in}}%
\pgfpathlineto{\pgfqpoint{1.228648in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{1.810057in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{1.806190in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.799870in}}%
\pgfpathlineto{\pgfqpoint{1.251282in}{1.799136in}}%
\pgfpathlineto{\pgfqpoint{1.252979in}{1.799694in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.795049in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.790841in}}%
\pgfpathlineto{\pgfqpoint{1.260335in}{1.787899in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.268823in}{1.781458in}}%
\pgfpathlineto{\pgfqpoint{1.269954in}{1.781837in}}%
\pgfpathlineto{\pgfqpoint{1.270520in}{1.779735in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{1.280140in}{1.776900in}}%
\pgfpathlineto{\pgfqpoint{1.280705in}{1.774092in}}%
\pgfpathlineto{\pgfqpoint{1.281837in}{1.772979in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{1.286930in}{1.772456in}}%
\pgfpathlineto{\pgfqpoint{1.286930in}{1.772456in}}%
\pgfpathlineto{\pgfqpoint{1.286930in}{1.770238in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{1.765159in}}%
\pgfpathlineto{\pgfqpoint{1.293720in}{1.765921in}}%
\pgfpathlineto{\pgfqpoint{1.293720in}{1.765193in}}%
\pgfpathlineto{\pgfqpoint{1.295983in}{1.763055in}}%
\pgfpathlineto{\pgfqpoint{1.295983in}{1.760168in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{1.756110in}}%
\pgfpathlineto{\pgfqpoint{1.302207in}{1.756551in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{1.752874in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.753066in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.752746in}}%
\pgfpathlineto{\pgfqpoint{1.307300in}{1.750511in}}%
\pgfpathlineto{\pgfqpoint{1.308431in}{1.750196in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.742520in}}%
\pgfpathlineto{\pgfqpoint{1.314090in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{1.320314in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{1.322577in}{1.733770in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.731117in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.730450in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.730175in}}%
\pgfpathlineto{\pgfqpoint{1.329933in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.332196in}{1.718579in}}%
\pgfpathlineto{\pgfqpoint{1.334460in}{1.715479in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.714139in}}%
\pgfpathlineto{\pgfqpoint{1.337289in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{1.337289in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{1.712807in}}%
\pgfpathlineto{\pgfqpoint{1.338421in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{1.340684in}{1.706152in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{1.342947in}{1.705058in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.704770in}}%
\pgfpathlineto{\pgfqpoint{1.349171in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{1.697867in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.360488in}{1.695738in}}%
\pgfpathlineto{\pgfqpoint{1.360488in}{1.692690in}}%
\pgfpathlineto{\pgfqpoint{1.361054in}{1.692891in}}%
\pgfpathlineto{\pgfqpoint{1.361620in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{1.362186in}{1.691471in}}%
\pgfpathlineto{\pgfqpoint{1.365015in}{1.688250in}}%
\pgfpathlineto{\pgfqpoint{1.365015in}{1.684652in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{1.680885in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{1.680885in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.368410in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{1.674869in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.675300in}}%
\pgfpathlineto{\pgfqpoint{1.378029in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{1.378029in}{1.669356in}}%
\pgfpathlineto{\pgfqpoint{1.380858in}{1.669222in}}%
\pgfpathlineto{\pgfqpoint{1.383687in}{1.667373in}}%
\pgfpathlineto{\pgfqpoint{1.386517in}{1.667246in}}%
\pgfpathlineto{\pgfqpoint{1.386517in}{1.667246in}}%
\pgfpathlineto{\pgfqpoint{1.386517in}{1.666108in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{1.663925in}}%
\pgfpathlineto{\pgfqpoint{1.394438in}{1.649399in}}%
\pgfpathlineto{\pgfqpoint{1.396702in}{1.649672in}}%
\pgfpathlineto{\pgfqpoint{1.398965in}{1.648302in}}%
\pgfpathlineto{\pgfqpoint{1.405189in}{1.648372in}}%
\pgfpathlineto{\pgfqpoint{1.407453in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.642610in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.642610in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{1.415374in}{1.641826in}}%
\pgfpathlineto{\pgfqpoint{1.421033in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{1.421033in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{1.424428in}{1.636636in}}%
\pgfpathlineto{\pgfqpoint{1.424993in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.424993in}{1.634751in}}%
\pgfpathlineto{\pgfqpoint{1.424993in}{1.634751in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{1.634636in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{1.623809in}}%
\pgfpathlineto{\pgfqpoint{1.432915in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{1.438574in}{1.620191in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{1.440271in}{1.618295in}}%
\pgfpathlineto{\pgfqpoint{1.440837in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.443666in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{1.444232in}{1.602477in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{1.599983in}}%
\pgfpathlineto{\pgfqpoint{1.445929in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.449324in}{1.597579in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{1.450456in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{1.451022in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.587631in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.587160in}}%
\pgfpathlineto{\pgfqpoint{1.453851in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{1.585598in}}%
\pgfpathlineto{\pgfqpoint{1.457246in}{1.584406in}}%
\pgfpathlineto{\pgfqpoint{1.458944in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{1.469694in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{1.469694in}{1.561275in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{1.560809in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{1.475353in}{1.554581in}}%
\pgfpathlineto{\pgfqpoint{1.475353in}{1.554581in}}%
\pgfpathlineto{\pgfqpoint{1.477616in}{1.552378in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.552365in}}%
\pgfpathlineto{\pgfqpoint{1.479314in}{1.549981in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{1.548023in}}%
\pgfpathlineto{\pgfqpoint{1.484406in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{1.545219in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{1.543946in}}%
\pgfpathlineto{\pgfqpoint{1.488367in}{1.543942in}}%
\pgfpathlineto{\pgfqpoint{1.502513in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{1.507040in}{1.527264in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{1.509869in}{1.522275in}}%
\pgfpathlineto{\pgfqpoint{1.512698in}{1.517749in}}%
\pgfpathlineto{\pgfqpoint{1.513830in}{1.516192in}}%
\pgfpathlineto{\pgfqpoint{1.518922in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{1.509678in}}%
\pgfpathlineto{\pgfqpoint{1.521751in}{1.508192in}}%
\pgfpathlineto{\pgfqpoint{1.524015in}{1.508642in}}%
\pgfpathlineto{\pgfqpoint{1.524015in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{1.506399in}}%
\pgfpathlineto{\pgfqpoint{1.526844in}{1.502785in}}%
\pgfpathlineto{\pgfqpoint{1.533634in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.489824in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{1.484648in}}%
\pgfpathlineto{\pgfqpoint{1.543819in}{1.479788in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{1.480055in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{1.478617in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{1.478526in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{1.478526in}}%
\pgfpathlineto{\pgfqpoint{1.549477in}{1.475431in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{1.467302in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{1.464162in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{1.464234in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{1.463192in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.462298in}}%
\pgfpathlineto{\pgfqpoint{1.556267in}{1.457346in}}%
\pgfpathlineto{\pgfqpoint{1.557965in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.557965in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.454041in}}%
\pgfpathlineto{\pgfqpoint{1.560794in}{1.451881in}}%
\pgfpathlineto{\pgfqpoint{1.568150in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{1.437678in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{1.577203in}{1.434187in}}%
\pgfpathlineto{\pgfqpoint{1.577769in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{1.578901in}{1.427451in}}%
\pgfpathlineto{\pgfqpoint{1.579467in}{1.423228in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.418843in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.417599in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.416265in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.415646in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.413708in}}%
\pgfpathlineto{\pgfqpoint{1.589652in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{1.593613in}{1.411397in}}%
\pgfpathlineto{\pgfqpoint{1.594178in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{1.406587in}}%
\pgfpathlineto{\pgfqpoint{1.597573in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{1.598705in}{1.400927in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{1.395466in}}%
\pgfpathlineto{\pgfqpoint{1.602666in}{1.395588in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.391414in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{1.390169in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{1.606627in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{1.609456in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{1.609456in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{1.381551in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{1.381551in}}%
\pgfpathlineto{\pgfqpoint{1.611719in}{1.380473in}}%
\pgfpathlineto{\pgfqpoint{1.611719in}{1.378497in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{1.378348in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.373788in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.373788in}}%
\pgfpathlineto{\pgfqpoint{1.616246in}{1.371774in}}%
\pgfpathlineto{\pgfqpoint{1.620207in}{1.369634in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{1.626997in}{1.358818in}}%
\pgfpathlineto{\pgfqpoint{1.626997in}{1.355086in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{1.344247in}}%
\pgfpathlineto{\pgfqpoint{1.635484in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{1.636050in}{1.340643in}}%
\pgfpathlineto{\pgfqpoint{1.636616in}{1.336259in}}%
\pgfpathlineto{\pgfqpoint{1.637182in}{1.335958in}}%
\pgfpathlineto{\pgfqpoint{1.641709in}{1.324843in}}%
\pgfpathlineto{\pgfqpoint{1.645669in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.648499in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{1.297042in}}%
\pgfpathlineto{\pgfqpoint{1.660947in}{1.292931in}}%
\pgfpathlineto{\pgfqpoint{1.662644in}{1.292631in}}%
\pgfpathlineto{\pgfqpoint{1.663210in}{1.284734in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{1.272727in}}%
\pgfpathlineto{\pgfqpoint{1.670000in}{1.271160in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{1.261556in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{1.255885in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.253571in}}%
\pgfpathlineto{\pgfqpoint{1.675659in}{1.249662in}}%
\pgfpathlineto{\pgfqpoint{1.680185in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{1.689805in}{1.208829in}}%
\pgfpathlineto{\pgfqpoint{1.693765in}{1.203813in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{1.202956in}}%
\pgfpathlineto{\pgfqpoint{1.696029in}{1.199188in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{1.196030in}}%
\pgfpathlineto{\pgfqpoint{1.698858in}{1.193942in}}%
\pgfpathlineto{\pgfqpoint{1.700555in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{1.704516in}{1.177400in}}%
\pgfpathlineto{\pgfqpoint{1.705082in}{1.170383in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{1.168843in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{1.158368in}}%
\pgfpathlineto{\pgfqpoint{1.710741in}{1.153800in}}%
\pgfpathlineto{\pgfqpoint{1.714136in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{1.714136in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.136573in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.129967in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.123011in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.114362in}}%
\pgfpathlineto{\pgfqpoint{1.737335in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{1.739598in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{1.742993in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{1.742993in}{1.085752in}}%
\pgfpathlineto{\pgfqpoint{1.752047in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{1.759968in}{1.045119in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{1.770719in}{1.020017in}}%
\pgfpathlineto{\pgfqpoint{1.772417in}{1.011481in}}%
\pgfpathlineto{\pgfqpoint{1.772417in}{1.004868in}}%
\pgfpathlineto{\pgfqpoint{1.778075in}{0.968064in}}%
\pgfpathlineto{\pgfqpoint{1.782036in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{1.783733in}{0.936310in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{0.894826in}}%
\pgfpathlineto{\pgfqpoint{1.798445in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.801840in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{1.804669in}{0.842557in}}%
\pgfpathlineto{\pgfqpoint{1.809762in}{0.799992in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{1.818815in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{1.849936in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.863516in}{0.544195in}}%
\pgfpathlineto{\pgfqpoint{1.892374in}{0.481317in}}%
\pgfpathlineto{\pgfqpoint{1.900296in}{0.469198in}}%
\pgfpathlineto{\pgfqpoint{1.913310in}{0.438426in}}%
\pgfpathlineto{\pgfqpoint{1.918402in}{0.430400in}}%
\pgfpathlineto{\pgfqpoint{1.928587in}{0.423539in}}%
\pgfpathlineto{\pgfqpoint{1.935377in}{0.411437in}}%
\pgfpathlineto{\pgfqpoint{1.939904in}{0.406445in}}%
\pgfpathlineto{\pgfqpoint{1.956879in}{0.396630in}}%
\pgfpathlineto{\pgfqpoint{1.956879in}{0.396630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529841in}{2.108600in}}%
\pgfpathlineto{\pgfqpoint{0.654325in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{0.714870in}{2.008321in}}%
\pgfpathlineto{\pgfqpoint{0.757307in}{2.010315in}}%
\pgfpathlineto{\pgfqpoint{0.793521in}{2.002944in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{0.833695in}{1.975539in}}%
\pgfpathlineto{\pgfqpoint{0.853499in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{0.880094in}{1.957667in}}%
\pgfpathlineto{\pgfqpoint{0.891976in}{1.951308in}}%
\pgfpathlineto{\pgfqpoint{0.918005in}{1.946910in}}%
\pgfpathlineto{\pgfqpoint{0.929321in}{1.942735in}}%
\pgfpathlineto{\pgfqpoint{0.939506in}{1.933769in}}%
\pgfpathlineto{\pgfqpoint{0.949126in}{1.932520in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{0.972891in}{1.921664in}}%
\pgfpathlineto{\pgfqpoint{0.984773in}{1.918701in}}%
\pgfpathlineto{\pgfqpoint{0.984773in}{1.918701in}}%
\pgfpathlineto{\pgfqpoint{0.994392in}{1.911060in}}%
\pgfpathlineto{\pgfqpoint{1.001748in}{1.909562in}}%
\pgfpathlineto{\pgfqpoint{1.015328in}{1.899875in}}%
\pgfpathlineto{\pgfqpoint{1.036830in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{1.066254in}{1.885503in}}%
\pgfpathlineto{\pgfqpoint{1.070214in}{1.883367in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{1.883353in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.885033in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.091150in}{1.880140in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{1.876309in}}%
\pgfpathlineto{\pgfqpoint{1.103599in}{1.874376in}}%
\pgfpathlineto{\pgfqpoint{1.110955in}{1.874621in}}%
\pgfpathlineto{\pgfqpoint{1.110955in}{1.874621in}}%
\pgfpathlineto{\pgfqpoint{1.113784in}{1.872345in}}%
\pgfpathlineto{\pgfqpoint{1.129627in}{1.868052in}}%
\pgfpathlineto{\pgfqpoint{1.133022in}{1.868112in}}%
\pgfpathlineto{\pgfqpoint{1.143773in}{1.870490in}}%
\pgfpathlineto{\pgfqpoint{1.146602in}{1.868346in}}%
\pgfpathlineto{\pgfqpoint{1.149431in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{1.863945in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{1.861238in}}%
\pgfpathlineto{\pgfqpoint{1.159616in}{1.860525in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{1.847721in}}%
\pgfpathlineto{\pgfqpoint{1.178289in}{1.846351in}}%
\pgfpathlineto{\pgfqpoint{1.178289in}{1.846351in}}%
\pgfpathlineto{\pgfqpoint{1.182250in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{1.833487in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.832431in}}%
\pgfpathlineto{\pgfqpoint{1.206581in}{1.829095in}}%
\pgfpathlineto{\pgfqpoint{1.211673in}{1.828101in}}%
\pgfpathlineto{\pgfqpoint{1.214503in}{1.825524in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{1.825249in}}%
\pgfpathlineto{\pgfqpoint{1.219595in}{1.824568in}}%
\pgfpathlineto{\pgfqpoint{1.221858in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.228083in}{1.821301in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{1.818708in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{1.818708in}}%
\pgfpathlineto{\pgfqpoint{1.233741in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.814878in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{1.815322in}}%
\pgfpathlineto{\pgfqpoint{1.243360in}{1.811170in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.809623in}}%
\pgfpathlineto{\pgfqpoint{1.248453in}{1.809536in}}%
\pgfpathlineto{\pgfqpoint{1.253545in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{1.259204in}{1.806520in}}%
\pgfpathlineto{\pgfqpoint{1.261467in}{1.806443in}}%
\pgfpathlineto{\pgfqpoint{1.263164in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{1.263730in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{1.263730in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{1.800745in}}%
\pgfpathlineto{\pgfqpoint{1.268823in}{1.797726in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{1.275613in}{1.790612in}}%
\pgfpathlineto{\pgfqpoint{1.276744in}{1.790212in}}%
\pgfpathlineto{\pgfqpoint{1.278442in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.787469in}}%
\pgfpathlineto{\pgfqpoint{1.284100in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.286364in}{1.784220in}}%
\pgfpathlineto{\pgfqpoint{1.290325in}{1.781761in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.773294in}}%
\pgfpathlineto{\pgfqpoint{1.306168in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{1.306168in}{1.770780in}}%
\pgfpathlineto{\pgfqpoint{1.310695in}{1.767949in}}%
\pgfpathlineto{\pgfqpoint{1.315787in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{1.322577in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{1.323143in}{1.753066in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{1.329367in}{1.751009in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{1.332196in}{1.745144in}}%
\pgfpathlineto{\pgfqpoint{1.334460in}{1.745225in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.743079in}}%
\pgfpathlineto{\pgfqpoint{1.340684in}{1.740597in}}%
\pgfpathlineto{\pgfqpoint{1.341816in}{1.740975in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.737280in}}%
\pgfpathlineto{\pgfqpoint{1.351435in}{1.734954in}}%
\pgfpathlineto{\pgfqpoint{1.353698in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{1.357659in}{1.727327in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.727256in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.727256in}}%
\pgfpathlineto{\pgfqpoint{1.361620in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{1.363317in}{1.723487in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{1.717364in}}%
\pgfpathlineto{\pgfqpoint{1.365015in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{1.368410in}{1.702789in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{1.699893in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{1.698059in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.695209in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{1.388780in}{1.692393in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.687299in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.687299in}}%
\pgfpathlineto{\pgfqpoint{1.389912in}{1.686910in}}%
\pgfpathlineto{\pgfqpoint{1.393873in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{1.686536in}}%
\pgfpathlineto{\pgfqpoint{1.396702in}{1.685187in}}%
\pgfpathlineto{\pgfqpoint{1.398965in}{1.685967in}}%
\pgfpathlineto{\pgfqpoint{1.401228in}{1.680419in}}%
\pgfpathlineto{\pgfqpoint{1.405189in}{1.676664in}}%
\pgfpathlineto{\pgfqpoint{1.412545in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{1.415940in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{1.666806in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.664684in}}%
\pgfpathlineto{\pgfqpoint{1.422730in}{1.663828in}}%
\pgfpathlineto{\pgfqpoint{1.422730in}{1.661103in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{1.657951in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{1.657412in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.657609in}}%
\pgfpathlineto{\pgfqpoint{1.428388in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.431218in}{1.654357in}}%
\pgfpathlineto{\pgfqpoint{1.432915in}{1.652286in}}%
\pgfpathlineto{\pgfqpoint{1.435744in}{1.649566in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{1.440271in}{1.643290in}}%
\pgfpathlineto{\pgfqpoint{1.442534in}{1.642524in}}%
\pgfpathlineto{\pgfqpoint{1.443100in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{1.443666in}{1.638273in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{1.635791in}}%
\pgfpathlineto{\pgfqpoint{1.450456in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{1.621383in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.611834in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{1.467431in}{1.606984in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.606632in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{1.604852in}}%
\pgfpathlineto{\pgfqpoint{1.471958in}{1.603356in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.590244in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{1.483275in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{1.483275in}{1.584651in}}%
\pgfpathlineto{\pgfqpoint{1.483840in}{1.584854in}}%
\pgfpathlineto{\pgfqpoint{1.486670in}{1.582694in}}%
\pgfpathlineto{\pgfqpoint{1.489499in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{1.576483in}}%
\pgfpathlineto{\pgfqpoint{1.494025in}{1.573263in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{1.496855in}{1.567689in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{1.504210in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{1.504210in}{1.563392in}}%
\pgfpathlineto{\pgfqpoint{1.505342in}{1.562937in}}%
\pgfpathlineto{\pgfqpoint{1.506474in}{1.560768in}}%
\pgfpathlineto{\pgfqpoint{1.506474in}{1.560768in}}%
\pgfpathlineto{\pgfqpoint{1.509303in}{1.559648in}}%
\pgfpathlineto{\pgfqpoint{1.511001in}{1.558554in}}%
\pgfpathlineto{\pgfqpoint{1.511001in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{1.517791in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.517791in}{1.553815in}}%
\pgfpathlineto{\pgfqpoint{1.518922in}{1.552965in}}%
\pgfpathlineto{\pgfqpoint{1.518922in}{1.552965in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.552093in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.552093in}}%
\pgfpathlineto{\pgfqpoint{1.522883in}{1.548150in}}%
\pgfpathlineto{\pgfqpoint{1.526844in}{1.545453in}}%
\pgfpathlineto{\pgfqpoint{1.526844in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{1.529107in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{1.536722in}}%
\pgfpathlineto{\pgfqpoint{1.531936in}{1.535522in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{1.527796in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{1.525827in}}%
\pgfpathlineto{\pgfqpoint{1.537595in}{1.525261in}}%
\pgfpathlineto{\pgfqpoint{1.538161in}{1.522726in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{1.521001in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{1.521427in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{1.516405in}}%
\pgfpathlineto{\pgfqpoint{1.544385in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{1.544951in}{1.511686in}}%
\pgfpathlineto{\pgfqpoint{1.546082in}{1.510954in}}%
\pgfpathlineto{\pgfqpoint{1.547214in}{1.509089in}}%
\pgfpathlineto{\pgfqpoint{1.548911in}{1.509323in}}%
\pgfpathlineto{\pgfqpoint{1.548911in}{1.509323in}}%
\pgfpathlineto{\pgfqpoint{1.549477in}{1.505012in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{1.551175in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{1.496625in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.481500in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{1.482369in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{1.477660in}}%
\pgfpathlineto{\pgfqpoint{1.575506in}{1.476468in}}%
\pgfpathlineto{\pgfqpoint{1.578335in}{1.475747in}}%
\pgfpathlineto{\pgfqpoint{1.578901in}{1.469050in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.585125in}{1.454757in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{1.452012in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.449585in}}%
\pgfpathlineto{\pgfqpoint{1.589652in}{1.448806in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{1.440971in}}%
\pgfpathlineto{\pgfqpoint{1.593047in}{1.439334in}}%
\pgfpathlineto{\pgfqpoint{1.593613in}{1.438577in}}%
\pgfpathlineto{\pgfqpoint{1.595876in}{1.436841in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{1.434389in}}%
\pgfpathlineto{\pgfqpoint{1.599837in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{1.599837in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{1.600403in}{1.429317in}}%
\pgfpathlineto{\pgfqpoint{1.602666in}{1.428260in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{1.428046in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{1.418072in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{1.414343in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{1.414664in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.410680in}}%
\pgfpathlineto{\pgfqpoint{1.616812in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{1.617378in}{1.408018in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{1.408426in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{1.406649in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{1.406283in}}%
\pgfpathlineto{\pgfqpoint{1.624733in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{1.624733in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{1.627563in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{1.628129in}{1.388412in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.385228in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{1.381539in}}%
\pgfpathlineto{\pgfqpoint{1.634919in}{1.381593in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{1.638314in}{1.375088in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.373581in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.372220in}}%
\pgfpathlineto{\pgfqpoint{1.643972in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{1.363285in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{1.363285in}}%
\pgfpathlineto{\pgfqpoint{1.645669in}{1.362097in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{1.354666in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{1.647933in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{1.649630in}{1.350944in}}%
\pgfpathlineto{\pgfqpoint{1.650196in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{1.650762in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{1.654157in}{1.342582in}}%
\pgfpathlineto{\pgfqpoint{1.654723in}{1.337492in}}%
\pgfpathlineto{\pgfqpoint{1.655854in}{1.337396in}}%
\pgfpathlineto{\pgfqpoint{1.658118in}{1.329766in}}%
\pgfpathlineto{\pgfqpoint{1.658684in}{1.328494in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{1.327471in}}%
\pgfpathlineto{\pgfqpoint{1.659815in}{1.324746in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{1.318313in}}%
\pgfpathlineto{\pgfqpoint{1.664342in}{1.315778in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{1.314081in}}%
\pgfpathlineto{\pgfqpoint{1.666605in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.667171in}{1.309937in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{1.307969in}}%
\pgfpathlineto{\pgfqpoint{1.669435in}{1.306076in}}%
\pgfpathlineto{\pgfqpoint{1.670000in}{1.301196in}}%
\pgfpathlineto{\pgfqpoint{1.671132in}{1.299765in}}%
\pgfpathlineto{\pgfqpoint{1.671132in}{1.299307in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{1.292853in}}%
\pgfpathlineto{\pgfqpoint{1.675659in}{1.289399in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{1.272648in}}%
\pgfpathlineto{\pgfqpoint{1.681317in}{1.272606in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.267647in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.267647in}}%
\pgfpathlineto{\pgfqpoint{1.686410in}{1.262982in}}%
\pgfpathlineto{\pgfqpoint{1.689239in}{1.254468in}}%
\pgfpathlineto{\pgfqpoint{1.689805in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{1.692068in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.692068in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{1.693765in}{1.244347in}}%
\pgfpathlineto{\pgfqpoint{1.696595in}{1.239792in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.701121in}{1.228950in}}%
\pgfpathlineto{\pgfqpoint{1.701121in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{1.703950in}{1.225744in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.222012in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{1.711872in}{1.217075in}}%
\pgfpathlineto{\pgfqpoint{1.712438in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{1.713004in}{1.209775in}}%
\pgfpathlineto{\pgfqpoint{1.714136in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{1.714701in}{1.201025in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{1.200173in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{1.721491in}{1.186299in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{1.176041in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.726584in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{1.726584in}{1.170986in}}%
\pgfpathlineto{\pgfqpoint{1.728281in}{1.170091in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.167709in}}%
\pgfpathlineto{\pgfqpoint{1.729979in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{1.151712in}}%
\pgfpathlineto{\pgfqpoint{1.733374in}{1.147727in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.142269in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{1.133467in}}%
\pgfpathlineto{\pgfqpoint{1.742427in}{1.128464in}}%
\pgfpathlineto{\pgfqpoint{1.742427in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{1.744691in}{1.123151in}}%
\pgfpathlineto{\pgfqpoint{1.744691in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{1.746388in}{1.113391in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{1.107684in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{1.107684in}}%
\pgfpathlineto{\pgfqpoint{1.752047in}{1.096995in}}%
\pgfpathlineto{\pgfqpoint{1.761666in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{1.765061in}{1.070435in}}%
\pgfpathlineto{\pgfqpoint{1.767324in}{1.064961in}}%
\pgfpathlineto{\pgfqpoint{1.767324in}{1.060293in}}%
\pgfpathlineto{\pgfqpoint{1.770719in}{1.057466in}}%
\pgfpathlineto{\pgfqpoint{1.771851in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.775246in}{1.049027in}}%
\pgfpathlineto{\pgfqpoint{1.775812in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{1.776377in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.776943in}{1.023004in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{1.781470in}{1.008651in}}%
\pgfpathlineto{\pgfqpoint{1.783733in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{1.786563in}{0.991311in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{0.985009in}}%
\pgfpathlineto{\pgfqpoint{1.797313in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{1.798445in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{1.801274in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{1.803538in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{1.809196in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{1.809196in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{1.813157in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.819381in}{0.868987in}}%
\pgfpathlineto{\pgfqpoint{1.823908in}{0.852713in}}%
\pgfpathlineto{\pgfqpoint{1.826737in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.828434in}{0.819839in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{0.760956in}}%
\pgfpathlineto{\pgfqpoint{1.856726in}{0.669649in}}%
\pgfpathlineto{\pgfqpoint{1.860687in}{0.645912in}}%
\pgfpathlineto{\pgfqpoint{1.874267in}{0.579506in}}%
\pgfpathlineto{\pgfqpoint{1.874267in}{0.579506in}}%
\pgfpathlineto{\pgfqpoint{1.899164in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{1.905388in}{0.494784in}}%
\pgfpathlineto{\pgfqpoint{1.907651in}{0.480814in}}%
\pgfpathlineto{\pgfqpoint{1.911046in}{0.468362in}}%
\pgfpathlineto{\pgfqpoint{1.912744in}{0.457451in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.438687in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{0.430407in}}%
\pgfpathlineto{\pgfqpoint{1.930851in}{0.423479in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{0.402342in}}%
\pgfpathlineto{\pgfqpoint{1.965367in}{0.390724in}}%
\pgfpathlineto{\pgfqpoint{1.965367in}{0.390724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524183in}{2.126238in}}%
\pgfpathlineto{\pgfqpoint{0.630560in}{2.040228in}}%
\pgfpathlineto{\pgfqpoint{0.693934in}{2.012010in}}%
\pgfpathlineto{\pgfqpoint{0.738069in}{2.008744in}}%
\pgfpathlineto{\pgfqpoint{0.775980in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{0.815023in}{1.989993in}}%
\pgfpathlineto{\pgfqpoint{0.830300in}{1.976374in}}%
\pgfpathlineto{\pgfqpoint{0.849539in}{1.977028in}}%
\pgfpathlineto{\pgfqpoint{0.869343in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{0.884054in}{1.950233in}}%
\pgfpathlineto{\pgfqpoint{0.894805in}{1.952296in}}%
\pgfpathlineto{\pgfqpoint{0.906688in}{1.942983in}}%
\pgfpathlineto{\pgfqpoint{0.918005in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{0.925360in}{1.935047in}}%
\pgfpathlineto{\pgfqpoint{0.944033in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{0.952521in}{1.935168in}}%
\pgfpathlineto{\pgfqpoint{0.961574in}{1.926418in}}%
\pgfpathlineto{\pgfqpoint{0.961574in}{1.926418in}}%
\pgfpathlineto{\pgfqpoint{0.976852in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{0.983642in}{1.926671in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.926941in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{1.922211in}}%
\pgfpathlineto{\pgfqpoint{1.014197in}{1.921595in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.914459in}}%
\pgfpathlineto{\pgfqpoint{1.020987in}{1.910761in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{1.906137in}}%
\pgfpathlineto{\pgfqpoint{1.056634in}{1.895235in}}%
\pgfpathlineto{\pgfqpoint{1.070214in}{1.885665in}}%
\pgfpathlineto{\pgfqpoint{1.075307in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{1.075307in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{1.082097in}{1.879385in}}%
\pgfpathlineto{\pgfqpoint{1.092848in}{1.878487in}}%
\pgfpathlineto{\pgfqpoint{1.105862in}{1.882684in}}%
\pgfpathlineto{\pgfqpoint{1.112086in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{1.123403in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{1.128496in}{1.873903in}}%
\pgfpathlineto{\pgfqpoint{1.138115in}{1.871774in}}%
\pgfpathlineto{\pgfqpoint{1.149431in}{1.863229in}}%
\pgfpathlineto{\pgfqpoint{1.152261in}{1.858186in}}%
\pgfpathlineto{\pgfqpoint{1.159051in}{1.853522in}}%
\pgfpathlineto{\pgfqpoint{1.161880in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.850654in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.845988in}}%
\pgfpathlineto{\pgfqpoint{1.181118in}{1.840741in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.839071in}}%
\pgfpathlineto{\pgfqpoint{1.186211in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{1.837246in}}%
\pgfpathlineto{\pgfqpoint{1.202054in}{1.833851in}}%
\pgfpathlineto{\pgfqpoint{1.202054in}{1.833851in}}%
\pgfpathlineto{\pgfqpoint{1.210542in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{1.832533in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{1.827846in}}%
\pgfpathlineto{\pgfqpoint{1.221858in}{1.827882in}}%
\pgfpathlineto{\pgfqpoint{1.226385in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{1.233741in}{1.823108in}}%
\pgfpathlineto{\pgfqpoint{1.242794in}{1.818433in}}%
\pgfpathlineto{\pgfqpoint{1.243926in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{1.249019in}{1.813807in}}%
\pgfpathlineto{\pgfqpoint{1.250150in}{1.812531in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.813072in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.808652in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{1.807063in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{1.807883in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.804919in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.804919in}}%
\pgfpathlineto{\pgfqpoint{1.275613in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.276744in}{1.801827in}}%
\pgfpathlineto{\pgfqpoint{1.286364in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{1.288061in}{1.790817in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{1.295417in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.778038in}}%
\pgfpathlineto{\pgfqpoint{1.299944in}{1.778224in}}%
\pgfpathlineto{\pgfqpoint{1.301641in}{1.778041in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.773492in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.770839in}}%
\pgfpathlineto{\pgfqpoint{1.316353in}{1.771226in}}%
\pgfpathlineto{\pgfqpoint{1.316353in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{1.320314in}{1.767530in}}%
\pgfpathlineto{\pgfqpoint{1.320880in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.760248in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.756268in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.755259in}}%
\pgfpathlineto{\pgfqpoint{1.329933in}{1.755316in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{1.344079in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{1.344079in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{1.345776in}{1.733711in}}%
\pgfpathlineto{\pgfqpoint{1.348606in}{1.734007in}}%
\pgfpathlineto{\pgfqpoint{1.348606in}{1.734007in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{1.357659in}{1.724764in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.721958in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.722150in}}%
\pgfpathlineto{\pgfqpoint{1.361620in}{1.719747in}}%
\pgfpathlineto{\pgfqpoint{1.363317in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{1.368410in}{1.715769in}}%
\pgfpathlineto{\pgfqpoint{1.368410in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{1.371805in}{1.710100in}}%
\pgfpathlineto{\pgfqpoint{1.374634in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.693605in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{1.694387in}}%
\pgfpathlineto{\pgfqpoint{1.384819in}{1.693394in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{1.388214in}{1.691608in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.685558in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.685179in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.684998in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{1.405189in}{1.682357in}}%
\pgfpathlineto{\pgfqpoint{1.405189in}{1.681785in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.675453in}}%
\pgfpathlineto{\pgfqpoint{1.413677in}{1.672848in}}%
\pgfpathlineto{\pgfqpoint{1.418769in}{1.669050in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.664136in}}%
\pgfpathlineto{\pgfqpoint{1.421033in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{1.660457in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{1.660457in}}%
\pgfpathlineto{\pgfqpoint{1.430086in}{1.654497in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{1.434613in}{1.653408in}}%
\pgfpathlineto{\pgfqpoint{1.435179in}{1.650954in}}%
\pgfpathlineto{\pgfqpoint{1.438008in}{1.651409in}}%
\pgfpathlineto{\pgfqpoint{1.438008in}{1.650882in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{1.648644in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{1.645699in}}%
\pgfpathlineto{\pgfqpoint{1.444798in}{1.644351in}}%
\pgfpathlineto{\pgfqpoint{1.448759in}{1.634942in}}%
\pgfpathlineto{\pgfqpoint{1.451022in}{1.635225in}}%
\pgfpathlineto{\pgfqpoint{1.451022in}{1.634717in}}%
\pgfpathlineto{\pgfqpoint{1.451022in}{1.632689in}}%
\pgfpathlineto{\pgfqpoint{1.454983in}{1.630546in}}%
\pgfpathlineto{\pgfqpoint{1.455549in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{1.455549in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{1.458944in}{1.622960in}}%
\pgfpathlineto{\pgfqpoint{1.461773in}{1.623460in}}%
\pgfpathlineto{\pgfqpoint{1.461773in}{1.623460in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.622672in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.617582in}}%
\pgfpathlineto{\pgfqpoint{1.468563in}{1.618001in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{1.617337in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.607759in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.607759in}}%
\pgfpathlineto{\pgfqpoint{1.475919in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{1.475919in}{1.603815in}}%
\pgfpathlineto{\pgfqpoint{1.476485in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.602931in}}%
\pgfpathlineto{\pgfqpoint{1.483275in}{1.592433in}}%
\pgfpathlineto{\pgfqpoint{1.486670in}{1.591801in}}%
\pgfpathlineto{\pgfqpoint{1.486670in}{1.588142in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{1.588343in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.578472in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.578472in}}%
\pgfpathlineto{\pgfqpoint{1.493460in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{1.493460in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{1.493460in}{1.577498in}}%
\pgfpathlineto{\pgfqpoint{1.499118in}{1.573764in}}%
\pgfpathlineto{\pgfqpoint{1.499118in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.568472in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.563694in}}%
\pgfpathlineto{\pgfqpoint{1.506474in}{1.562483in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{1.559242in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{1.557742in}}%
\pgfpathlineto{\pgfqpoint{1.510435in}{1.555385in}}%
\pgfpathlineto{\pgfqpoint{1.512132in}{1.554307in}}%
\pgfpathlineto{\pgfqpoint{1.513830in}{1.550719in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{1.547753in}}%
\pgfpathlineto{\pgfqpoint{1.521186in}{1.545892in}}%
\pgfpathlineto{\pgfqpoint{1.525712in}{1.541779in}}%
\pgfpathlineto{\pgfqpoint{1.526844in}{1.541370in}}%
\pgfpathlineto{\pgfqpoint{1.529107in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{1.529673in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.538135in}}%
\pgfpathlineto{\pgfqpoint{1.535331in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{1.536463in}{1.526818in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.527454in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{1.544951in}{1.523607in}}%
\pgfpathlineto{\pgfqpoint{1.544951in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{1.548911in}{1.519229in}}%
\pgfpathlineto{\pgfqpoint{1.550609in}{1.513723in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{1.554570in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.508035in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.507287in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{1.506775in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{1.503428in}}%
\pgfpathlineto{\pgfqpoint{1.559097in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{1.503464in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.499975in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{1.576637in}{1.481072in}}%
\pgfpathlineto{\pgfqpoint{1.577203in}{1.474299in}}%
\pgfpathlineto{\pgfqpoint{1.579467in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{1.581730in}{1.463596in}}%
\pgfpathlineto{\pgfqpoint{1.582862in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.453224in}}%
\pgfpathlineto{\pgfqpoint{1.585125in}{1.451443in}}%
\pgfpathlineto{\pgfqpoint{1.595310in}{1.431243in}}%
\pgfpathlineto{\pgfqpoint{1.598705in}{1.430584in}}%
\pgfpathlineto{\pgfqpoint{1.598705in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.428465in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.428153in}}%
\pgfpathlineto{\pgfqpoint{1.605495in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{1.427308in}}%
\pgfpathlineto{\pgfqpoint{1.608324in}{1.425646in}}%
\pgfpathlineto{\pgfqpoint{1.608890in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{1.611153in}{1.422664in}}%
\pgfpathlineto{\pgfqpoint{1.613983in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{1.614548in}{1.417186in}}%
\pgfpathlineto{\pgfqpoint{1.616812in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{1.621338in}{1.406781in}}%
\pgfpathlineto{\pgfqpoint{1.623602in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.632089in}{1.391536in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{1.633787in}{1.387621in}}%
\pgfpathlineto{\pgfqpoint{1.634919in}{1.385499in}}%
\pgfpathlineto{\pgfqpoint{1.634919in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.637182in}{1.382127in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.377688in}}%
\pgfpathlineto{\pgfqpoint{1.642274in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{1.365759in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{1.363893in}}%
\pgfpathlineto{\pgfqpoint{1.647933in}{1.363437in}}%
\pgfpathlineto{\pgfqpoint{1.648499in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.648499in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.651894in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{1.347068in}}%
\pgfpathlineto{\pgfqpoint{1.653025in}{1.345227in}}%
\pgfpathlineto{\pgfqpoint{1.654723in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{1.654723in}{1.343038in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{1.339861in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.334775in}}%
\pgfpathlineto{\pgfqpoint{1.664342in}{1.334204in}}%
\pgfpathlineto{\pgfqpoint{1.664342in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{1.666605in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.672264in}{1.319785in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{1.676790in}{1.303147in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{1.297994in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{1.297994in}}%
\pgfpathlineto{\pgfqpoint{1.681317in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{1.681883in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.685278in}{1.272082in}}%
\pgfpathlineto{\pgfqpoint{1.685278in}{1.272082in}}%
\pgfpathlineto{\pgfqpoint{1.685844in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{1.687541in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{1.689239in}{1.257342in}}%
\pgfpathlineto{\pgfqpoint{1.689805in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{1.690370in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{1.690936in}{1.244151in}}%
\pgfpathlineto{\pgfqpoint{1.690936in}{1.244151in}}%
\pgfpathlineto{\pgfqpoint{1.693765in}{1.241961in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{1.241764in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{1.714701in}{1.208549in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{1.201592in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.200934in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.198638in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{1.197619in}}%
\pgfpathlineto{\pgfqpoint{1.719794in}{1.190867in}}%
\pgfpathlineto{\pgfqpoint{1.719794in}{1.188284in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.184450in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{1.180470in}}%
\pgfpathlineto{\pgfqpoint{1.726018in}{1.176731in}}%
\pgfpathlineto{\pgfqpoint{1.730545in}{1.161818in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{1.159719in}}%
\pgfpathlineto{\pgfqpoint{1.740164in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.113013in}}%
\pgfpathlineto{\pgfqpoint{1.744125in}{1.110697in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.106156in}}%
\pgfpathlineto{\pgfqpoint{1.746388in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{1.750915in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{1.751481in}{1.082076in}}%
\pgfpathlineto{\pgfqpoint{1.755442in}{1.075142in}}%
\pgfpathlineto{\pgfqpoint{1.755442in}{1.070915in}}%
\pgfpathlineto{\pgfqpoint{1.757705in}{1.067710in}}%
\pgfpathlineto{\pgfqpoint{1.759968in}{1.058663in}}%
\pgfpathlineto{\pgfqpoint{1.759968in}{1.058663in}}%
\pgfpathlineto{\pgfqpoint{1.762232in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{1.770153in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{1.770153in}{1.032971in}}%
\pgfpathlineto{\pgfqpoint{1.779207in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{1.780904in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{1.783733in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{1.784865in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{1.791089in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{1.793918in}{0.964711in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{1.796182in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{1.808630in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{0.883896in}}%
\pgfpathlineto{\pgfqpoint{1.815986in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{1.821644in}{0.848891in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.830229in}}%
\pgfpathlineto{\pgfqpoint{1.832395in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{0.765859in}}%
\pgfpathlineto{\pgfqpoint{1.840883in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{1.842580in}{0.718272in}}%
\pgfpathlineto{\pgfqpoint{1.860121in}{0.646009in}}%
\pgfpathlineto{\pgfqpoint{1.864082in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{1.869175in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{1.869175in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{1.891242in}{0.538431in}}%
\pgfpathlineto{\pgfqpoint{1.894071in}{0.520860in}}%
\pgfpathlineto{\pgfqpoint{1.905954in}{0.489977in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.454446in}}%
\pgfpathlineto{\pgfqpoint{1.934246in}{0.445060in}}%
\pgfpathlineto{\pgfqpoint{1.941602in}{0.428296in}}%
\pgfpathlineto{\pgfqpoint{1.948957in}{0.421613in}}%
\pgfpathlineto{\pgfqpoint{1.958577in}{0.410203in}}%
\pgfpathlineto{\pgfqpoint{1.966498in}{0.405457in}}%
\pgfpathlineto{\pgfqpoint{1.969893in}{0.401219in}}%
\pgfpathlineto{\pgfqpoint{1.980644in}{0.394226in}}%
\pgfpathlineto{\pgfqpoint{1.982908in}{0.392709in}}%
\pgfpathlineto{\pgfqpoint{1.982908in}{0.392709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525880in}{2.116940in}}%
\pgfpathlineto{\pgfqpoint{0.643008in}{2.033112in}}%
\pgfpathlineto{\pgfqpoint{0.710909in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{0.759571in}{2.005951in}}%
\pgfpathlineto{\pgfqpoint{0.785033in}{2.002453in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{1.987846in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{1.969349in}}%
\pgfpathlineto{\pgfqpoint{0.870474in}{1.963362in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.958845in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{1.955561in}}%
\pgfpathlineto{\pgfqpoint{0.919702in}{1.949107in}}%
\pgfpathlineto{\pgfqpoint{0.931019in}{1.938592in}}%
\pgfpathlineto{\pgfqpoint{0.939506in}{1.935303in}}%
\pgfpathlineto{\pgfqpoint{0.953652in}{1.937043in}}%
\pgfpathlineto{\pgfqpoint{0.963271in}{1.932830in}}%
\pgfpathlineto{\pgfqpoint{0.971193in}{1.932535in}}%
\pgfpathlineto{\pgfqpoint{0.979115in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{0.979115in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{0.984773in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{1.927673in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{1.009104in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{1.910389in}}%
\pgfpathlineto{\pgfqpoint{1.040225in}{1.899504in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{1.069649in}{1.887784in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{1.886012in}}%
\pgfpathlineto{\pgfqpoint{1.080399in}{1.885588in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.880134in}}%
\pgfpathlineto{\pgfqpoint{1.087755in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{1.097375in}{1.878867in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.870312in}}%
\pgfpathlineto{\pgfqpoint{1.117745in}{1.868363in}}%
\pgfpathlineto{\pgfqpoint{1.119442in}{1.865782in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{1.863492in}}%
\pgfpathlineto{\pgfqpoint{1.129627in}{1.862917in}}%
\pgfpathlineto{\pgfqpoint{1.136417in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{1.142641in}{1.861059in}}%
\pgfpathlineto{\pgfqpoint{1.149431in}{1.861239in}}%
\pgfpathlineto{\pgfqpoint{1.150563in}{1.857641in}}%
\pgfpathlineto{\pgfqpoint{1.152826in}{1.856400in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{1.856329in}}%
\pgfpathlineto{\pgfqpoint{1.159616in}{1.854674in}}%
\pgfpathlineto{\pgfqpoint{1.162446in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{1.162446in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{1.167538in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{1.169802in}{1.849293in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.846260in}}%
\pgfpathlineto{\pgfqpoint{1.195264in}{1.845255in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.840505in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.836896in}}%
\pgfpathlineto{\pgfqpoint{1.207147in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{1.215068in}{1.832692in}}%
\pgfpathlineto{\pgfqpoint{1.226385in}{1.828456in}}%
\pgfpathlineto{\pgfqpoint{1.228083in}{1.825564in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.823287in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{1.822371in}}%
\pgfpathlineto{\pgfqpoint{1.242229in}{1.819919in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{1.247321in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{1.250150in}{1.818276in}}%
\pgfpathlineto{\pgfqpoint{1.252979in}{1.817522in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{1.815117in}}%
\pgfpathlineto{\pgfqpoint{1.262033in}{1.811436in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{1.811346in}}%
\pgfpathlineto{\pgfqpoint{1.267691in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{1.268257in}{1.810990in}}%
\pgfpathlineto{\pgfqpoint{1.274481in}{1.805814in}}%
\pgfpathlineto{\pgfqpoint{1.276179in}{1.804778in}}%
\pgfpathlineto{\pgfqpoint{1.280140in}{1.803680in}}%
\pgfpathlineto{\pgfqpoint{1.282403in}{1.800510in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{1.798319in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{1.796015in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{1.796015in}}%
\pgfpathlineto{\pgfqpoint{1.290325in}{1.793819in}}%
\pgfpathlineto{\pgfqpoint{1.293154in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.789940in}}%
\pgfpathlineto{\pgfqpoint{1.301641in}{1.790627in}}%
\pgfpathlineto{\pgfqpoint{1.305036in}{1.789466in}}%
\pgfpathlineto{\pgfqpoint{1.307300in}{1.785743in}}%
\pgfpathlineto{\pgfqpoint{1.311826in}{1.784241in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{1.780406in}}%
\pgfpathlineto{\pgfqpoint{1.315787in}{1.779677in}}%
\pgfpathlineto{\pgfqpoint{1.315787in}{1.779677in}}%
\pgfpathlineto{\pgfqpoint{1.318051in}{1.780397in}}%
\pgfpathlineto{\pgfqpoint{1.321446in}{1.777874in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.769361in}}%
\pgfpathlineto{\pgfqpoint{1.329367in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.329367in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{1.766604in}}%
\pgfpathlineto{\pgfqpoint{1.333328in}{1.765421in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{1.762134in}}%
\pgfpathlineto{\pgfqpoint{1.334460in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{1.337289in}{1.757039in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{1.757642in}}%
\pgfpathlineto{\pgfqpoint{1.344079in}{1.757195in}}%
\pgfpathlineto{\pgfqpoint{1.344079in}{1.754481in}}%
\pgfpathlineto{\pgfqpoint{1.348606in}{1.751234in}}%
\pgfpathlineto{\pgfqpoint{1.349171in}{1.748741in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{1.747961in}}%
\pgfpathlineto{\pgfqpoint{1.354830in}{1.747923in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.741508in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{1.741508in}}%
\pgfpathlineto{\pgfqpoint{1.357659in}{1.742251in}}%
\pgfpathlineto{\pgfqpoint{1.357659in}{1.740940in}}%
\pgfpathlineto{\pgfqpoint{1.359357in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{1.359922in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{1.361620in}{1.736383in}}%
\pgfpathlineto{\pgfqpoint{1.363317in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.732160in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.729261in}}%
\pgfpathlineto{\pgfqpoint{1.368976in}{1.722857in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.720418in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.719926in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{1.718196in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{1.715482in}}%
\pgfpathlineto{\pgfqpoint{1.386517in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{1.388214in}{1.715012in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.712114in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.710902in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.710902in}}%
\pgfpathlineto{\pgfqpoint{1.391609in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{1.392175in}{1.709053in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{1.398965in}{1.697637in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.696065in}}%
\pgfpathlineto{\pgfqpoint{1.401228in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{1.402360in}{1.691768in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.688290in}}%
\pgfpathlineto{\pgfqpoint{1.405755in}{1.685989in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{1.411979in}{1.684679in}}%
\pgfpathlineto{\pgfqpoint{1.411979in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{1.413677in}{1.682983in}}%
\pgfpathlineto{\pgfqpoint{1.413677in}{1.682415in}}%
\pgfpathlineto{\pgfqpoint{1.416506in}{1.679427in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.677200in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.677200in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.676081in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.676081in}}%
\pgfpathlineto{\pgfqpoint{1.421598in}{1.671131in}}%
\pgfpathlineto{\pgfqpoint{1.423296in}{1.668407in}}%
\pgfpathlineto{\pgfqpoint{1.423296in}{1.668407in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{1.667734in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{1.667734in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.665742in}}%
\pgfpathlineto{\pgfqpoint{1.430086in}{1.665820in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{1.662069in}}%
\pgfpathlineto{\pgfqpoint{1.433481in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{1.434047in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{1.434613in}{1.657137in}}%
\pgfpathlineto{\pgfqpoint{1.437442in}{1.657580in}}%
\pgfpathlineto{\pgfqpoint{1.443100in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{1.445929in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{1.448193in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{1.451022in}{1.639305in}}%
\pgfpathlineto{\pgfqpoint{1.452719in}{1.636835in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{1.457812in}{1.633547in}}%
\pgfpathlineto{\pgfqpoint{1.457812in}{1.633547in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.632109in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{1.632109in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.627322in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.626528in}}%
\pgfpathlineto{\pgfqpoint{1.466865in}{1.626228in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{1.469694in}{1.621322in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{1.619964in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{1.614265in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.611102in}}%
\pgfpathlineto{\pgfqpoint{1.474787in}{1.609588in}}%
\pgfpathlineto{\pgfqpoint{1.474787in}{1.607682in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{1.605634in}}%
\pgfpathlineto{\pgfqpoint{1.480445in}{1.604471in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{1.593579in}}%
\pgfpathlineto{\pgfqpoint{1.491762in}{1.592687in}}%
\pgfpathlineto{\pgfqpoint{1.492328in}{1.589696in}}%
\pgfpathlineto{\pgfqpoint{1.494025in}{1.587575in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{1.585121in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.581207in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.581207in}}%
\pgfpathlineto{\pgfqpoint{1.501947in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{1.505342in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{1.509869in}{1.571902in}}%
\pgfpathlineto{\pgfqpoint{1.511566in}{1.566881in}}%
\pgfpathlineto{\pgfqpoint{1.512132in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.560597in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.559506in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.556552in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{1.553154in}}%
\pgfpathlineto{\pgfqpoint{1.521186in}{1.553356in}}%
\pgfpathlineto{\pgfqpoint{1.524015in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{1.525146in}{1.545666in}}%
\pgfpathlineto{\pgfqpoint{1.525146in}{1.544436in}}%
\pgfpathlineto{\pgfqpoint{1.529107in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{1.529107in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{1.529673in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{1.531371in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{1.536463in}{1.532354in}}%
\pgfpathlineto{\pgfqpoint{1.536463in}{1.531957in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.529996in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.529996in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.527846in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{1.546082in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{1.546648in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{1.510923in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.508784in}}%
\pgfpathlineto{\pgfqpoint{1.559097in}{1.506232in}}%
\pgfpathlineto{\pgfqpoint{1.559097in}{1.506232in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.561926in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{1.562492in}{1.501523in}}%
\pgfpathlineto{\pgfqpoint{1.564189in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{1.496719in}}%
\pgfpathlineto{\pgfqpoint{1.568150in}{1.495510in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{1.573242in}{1.490130in}}%
\pgfpathlineto{\pgfqpoint{1.575506in}{1.488442in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.486867in}}%
\pgfpathlineto{\pgfqpoint{1.577203in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{1.579467in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{1.478994in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{1.476763in}}%
\pgfpathlineto{\pgfqpoint{1.583993in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.472801in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{1.587388in}{1.468007in}}%
\pgfpathlineto{\pgfqpoint{1.590783in}{1.466175in}}%
\pgfpathlineto{\pgfqpoint{1.590783in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{1.590783in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{1.597573in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{1.598139in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{1.600403in}{1.447468in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{1.602100in}{1.443563in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{1.603798in}{1.437791in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{1.432833in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{1.432613in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{1.607758in}{1.430409in}}%
\pgfpathlineto{\pgfqpoint{1.607758in}{1.430409in}}%
\pgfpathlineto{\pgfqpoint{1.611153in}{1.425430in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{1.412558in}}%
\pgfpathlineto{\pgfqpoint{1.615114in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{1.615114in}{1.407795in}}%
\pgfpathlineto{\pgfqpoint{1.615114in}{1.407795in}}%
\pgfpathlineto{\pgfqpoint{1.617943in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.623036in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{1.624733in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.394025in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.387497in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{1.638314in}{1.375635in}}%
\pgfpathlineto{\pgfqpoint{1.640011in}{1.373784in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{1.369373in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{1.369373in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{1.352732in}}%
\pgfpathlineto{\pgfqpoint{1.654723in}{1.353022in}}%
\pgfpathlineto{\pgfqpoint{1.655289in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{1.656986in}{1.346896in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{1.334405in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.332142in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{1.330983in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{1.330004in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{1.672830in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{1.673961in}{1.314464in}}%
\pgfpathlineto{\pgfqpoint{1.674527in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.309480in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.305769in}}%
\pgfpathlineto{\pgfqpoint{1.676790in}{1.304296in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{1.677922in}{1.301031in}}%
\pgfpathlineto{\pgfqpoint{1.678488in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{1.294609in}}%
\pgfpathlineto{\pgfqpoint{1.680185in}{1.293014in}}%
\pgfpathlineto{\pgfqpoint{1.680751in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{1.682449in}{1.290021in}}%
\pgfpathlineto{\pgfqpoint{1.685844in}{1.284163in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{1.689805in}{1.280551in}}%
\pgfpathlineto{\pgfqpoint{1.691502in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.692068in}{1.277251in}}%
\pgfpathlineto{\pgfqpoint{1.692068in}{1.272768in}}%
\pgfpathlineto{\pgfqpoint{1.693200in}{1.271468in}}%
\pgfpathlineto{\pgfqpoint{1.693765in}{1.268923in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{1.264871in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{1.251722in}}%
\pgfpathlineto{\pgfqpoint{1.703385in}{1.251512in}}%
\pgfpathlineto{\pgfqpoint{1.703385in}{1.248907in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.236127in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{1.233438in}}%
\pgfpathlineto{\pgfqpoint{1.711872in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{1.711872in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{1.713570in}{1.229268in}}%
\pgfpathlineto{\pgfqpoint{1.713570in}{1.226809in}}%
\pgfpathlineto{\pgfqpoint{1.715267in}{1.223451in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.213154in}}%
\pgfpathlineto{\pgfqpoint{1.719228in}{1.209746in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.205301in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{1.200402in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{1.724321in}{1.194320in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.190541in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{1.187651in}}%
\pgfpathlineto{\pgfqpoint{1.728847in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{1.728847in}{1.180863in}}%
\pgfpathlineto{\pgfqpoint{1.732242in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{1.736203in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{1.736203in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{1.739598in}{1.153839in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.145223in}}%
\pgfpathlineto{\pgfqpoint{1.743559in}{1.139012in}}%
\pgfpathlineto{\pgfqpoint{1.743559in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{1.752047in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{1.755442in}{1.091508in}}%
\pgfpathlineto{\pgfqpoint{1.757705in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{1.760534in}{1.072307in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.066659in}}%
\pgfpathlineto{\pgfqpoint{1.766192in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.055271in}}%
\pgfpathlineto{\pgfqpoint{1.770719in}{1.050244in}}%
\pgfpathlineto{\pgfqpoint{1.771851in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{1.775812in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{1.778641in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{1.019139in}}%
\pgfpathlineto{\pgfqpoint{1.785431in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{1.785431in}{1.003640in}}%
\pgfpathlineto{\pgfqpoint{1.788826in}{0.991705in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{0.970866in}}%
\pgfpathlineto{\pgfqpoint{1.797313in}{0.964486in}}%
\pgfpathlineto{\pgfqpoint{1.797313in}{0.955052in}}%
\pgfpathlineto{\pgfqpoint{1.802406in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{0.932526in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.922536in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.922536in}}%
\pgfpathlineto{\pgfqpoint{1.812591in}{0.911535in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{0.873107in}}%
\pgfpathlineto{\pgfqpoint{1.825039in}{0.858034in}}%
\pgfpathlineto{\pgfqpoint{1.827303in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{1.828434in}{0.823556in}}%
\pgfpathlineto{\pgfqpoint{1.836922in}{0.784893in}}%
\pgfpathlineto{\pgfqpoint{1.838054in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{1.867477in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{1.877096in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{0.489018in}}%
\pgfpathlineto{\pgfqpoint{1.917271in}{0.463389in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{0.443517in}}%
\pgfpathlineto{\pgfqpoint{1.965932in}{0.405233in}}%
\pgfpathlineto{\pgfqpoint{1.976683in}{0.397400in}}%
\pgfpathlineto{\pgfqpoint{1.978947in}{0.394005in}}%
\pgfpathlineto{\pgfqpoint{1.984039in}{0.391085in}}%
\pgfpathlineto{\pgfqpoint{1.991961in}{0.387335in}}%
\pgfpathlineto{\pgfqpoint{1.991961in}{0.387335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532105in}{2.100391in}}%
\pgfpathlineto{\pgfqpoint{0.665076in}{2.027188in}}%
\pgfpathlineto{\pgfqpoint{0.731279in}{2.017438in}}%
\pgfpathlineto{\pgfqpoint{0.776546in}{2.006815in}}%
\pgfpathlineto{\pgfqpoint{0.831998in}{1.983117in}}%
\pgfpathlineto{\pgfqpoint{0.856894in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{0.873304in}{1.977214in}}%
\pgfpathlineto{\pgfqpoint{0.884620in}{1.971715in}}%
\pgfpathlineto{\pgfqpoint{0.899898in}{1.962604in}}%
\pgfpathlineto{\pgfqpoint{0.914610in}{1.958930in}}%
\pgfpathlineto{\pgfqpoint{0.935546in}{1.944821in}}%
\pgfpathlineto{\pgfqpoint{0.945731in}{1.945060in}}%
\pgfpathlineto{\pgfqpoint{0.966101in}{1.938150in}}%
\pgfpathlineto{\pgfqpoint{0.979681in}{1.933853in}}%
\pgfpathlineto{\pgfqpoint{0.991563in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{1.010236in}{1.924316in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{1.922069in}}%
\pgfpathlineto{\pgfqpoint{1.034567in}{1.915126in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{1.048713in}{1.910842in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{1.902712in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.893399in}}%
\pgfpathlineto{\pgfqpoint{1.081531in}{1.887089in}}%
\pgfpathlineto{\pgfqpoint{1.089453in}{1.886267in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{1.887892in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{1.883440in}}%
\pgfpathlineto{\pgfqpoint{1.103033in}{1.882874in}}%
\pgfpathlineto{\pgfqpoint{1.109823in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{1.117745in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.879467in}}%
\pgfpathlineto{\pgfqpoint{1.130193in}{1.875477in}}%
\pgfpathlineto{\pgfqpoint{1.130193in}{1.875477in}}%
\pgfpathlineto{\pgfqpoint{1.136417in}{1.872266in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.872835in}}%
\pgfpathlineto{\pgfqpoint{1.157353in}{1.871673in}}%
\pgfpathlineto{\pgfqpoint{1.161880in}{1.867120in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{1.170367in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{1.176026in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{1.855249in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{1.856694in}}%
\pgfpathlineto{\pgfqpoint{1.190737in}{1.854931in}}%
\pgfpathlineto{\pgfqpoint{1.193001in}{1.850987in}}%
\pgfpathlineto{\pgfqpoint{1.204883in}{1.844625in}}%
\pgfpathlineto{\pgfqpoint{1.213937in}{1.840278in}}%
\pgfpathlineto{\pgfqpoint{1.215068in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{1.831193in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{1.827918in}}%
\pgfpathlineto{\pgfqpoint{1.228648in}{1.829169in}}%
\pgfpathlineto{\pgfqpoint{1.230912in}{1.828167in}}%
\pgfpathlineto{\pgfqpoint{1.233741in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{1.237702in}{1.824360in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{1.242794in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{1.246189in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{1.249019in}{1.817919in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.816809in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{1.267125in}{1.810635in}}%
\pgfpathlineto{\pgfqpoint{1.273349in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{1.274481in}{1.802673in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{1.802852in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{1.802006in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{1.798838in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{1.795429in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{1.795429in}}%
\pgfpathlineto{\pgfqpoint{1.287495in}{1.792155in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{1.792661in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{1.789370in}}%
\pgfpathlineto{\pgfqpoint{1.301641in}{1.790627in}}%
\pgfpathlineto{\pgfqpoint{1.308997in}{1.782609in}}%
\pgfpathlineto{\pgfqpoint{1.308997in}{1.779685in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{1.776782in}}%
\pgfpathlineto{\pgfqpoint{1.319182in}{1.775000in}}%
\pgfpathlineto{\pgfqpoint{1.323143in}{1.772701in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{1.770289in}}%
\pgfpathlineto{\pgfqpoint{1.335591in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.762152in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{1.349737in}{1.754962in}}%
\pgfpathlineto{\pgfqpoint{1.351435in}{1.754836in}}%
\pgfpathlineto{\pgfqpoint{1.355962in}{1.752945in}}%
\pgfpathlineto{\pgfqpoint{1.355962in}{1.749617in}}%
\pgfpathlineto{\pgfqpoint{1.359922in}{1.747591in}}%
\pgfpathlineto{\pgfqpoint{1.361054in}{1.747298in}}%
\pgfpathlineto{\pgfqpoint{1.361620in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.743809in}}%
\pgfpathlineto{\pgfqpoint{1.365015in}{1.742038in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.742124in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.740827in}}%
\pgfpathlineto{\pgfqpoint{1.370673in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.733143in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.733143in}}%
\pgfpathlineto{\pgfqpoint{1.379161in}{1.732534in}}%
\pgfpathlineto{\pgfqpoint{1.380858in}{1.731194in}}%
\pgfpathlineto{\pgfqpoint{1.383122in}{1.730046in}}%
\pgfpathlineto{\pgfqpoint{1.383687in}{1.727726in}}%
\pgfpathlineto{\pgfqpoint{1.384253in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{1.388214in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.720659in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.718953in}}%
\pgfpathlineto{\pgfqpoint{1.393873in}{1.714455in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{1.398399in}{1.711725in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.703474in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.701871in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.699524in}}%
\pgfpathlineto{\pgfqpoint{1.416506in}{1.692497in}}%
\pgfpathlineto{\pgfqpoint{1.419335in}{1.692297in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.692103in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.690391in}}%
\pgfpathlineto{\pgfqpoint{1.423862in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{1.684179in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{1.684179in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.682877in}}%
\pgfpathlineto{\pgfqpoint{1.430086in}{1.682340in}}%
\pgfpathlineto{\pgfqpoint{1.434047in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{1.434047in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{1.434047in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{1.435179in}{1.675750in}}%
\pgfpathlineto{\pgfqpoint{1.435179in}{1.674652in}}%
\pgfpathlineto{\pgfqpoint{1.436876in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{1.438008in}{1.671238in}}%
\pgfpathlineto{\pgfqpoint{1.438008in}{1.669065in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{1.668557in}}%
\pgfpathlineto{\pgfqpoint{1.440271in}{1.665512in}}%
\pgfpathlineto{\pgfqpoint{1.440837in}{1.662484in}}%
\pgfpathlineto{\pgfqpoint{1.444232in}{1.662571in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{1.660825in}}%
\pgfpathlineto{\pgfqpoint{1.446495in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{1.446495in}{1.660679in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{1.658130in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{1.652900in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{1.649802in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{1.649802in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.646149in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.645514in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{1.467431in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{1.635566in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.635955in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.635955in}}%
\pgfpathlineto{\pgfqpoint{1.469694in}{1.633156in}}%
\pgfpathlineto{\pgfqpoint{1.470260in}{1.630372in}}%
\pgfpathlineto{\pgfqpoint{1.470260in}{1.630372in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{1.627111in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{1.621426in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{1.620070in}}%
\pgfpathlineto{\pgfqpoint{1.473090in}{1.617645in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.612411in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{1.481577in}{1.608646in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{1.607990in}}%
\pgfpathlineto{\pgfqpoint{1.488933in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{1.488933in}{1.601838in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.598923in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{1.600703in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{1.502513in}{1.593730in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.589502in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{1.586268in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{1.586268in}}%
\pgfpathlineto{\pgfqpoint{1.513264in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{1.513264in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{1.517791in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{1.521751in}{1.569193in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{1.524581in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{1.525712in}{1.560407in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{1.556418in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{1.556418in}}%
\pgfpathlineto{\pgfqpoint{1.528541in}{1.555136in}}%
\pgfpathlineto{\pgfqpoint{1.528541in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.549927in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.549107in}}%
\pgfpathlineto{\pgfqpoint{1.534200in}{1.548889in}}%
\pgfpathlineto{\pgfqpoint{1.534200in}{1.546438in}}%
\pgfpathlineto{\pgfqpoint{1.534766in}{1.546638in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{1.546225in}}%
\pgfpathlineto{\pgfqpoint{1.535897in}{1.542574in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.535359in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{1.531200in}}%
\pgfpathlineto{\pgfqpoint{1.541556in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{1.541556in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{1.527277in}}%
\pgfpathlineto{\pgfqpoint{1.544385in}{1.525351in}}%
\pgfpathlineto{\pgfqpoint{1.544385in}{1.524571in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{1.517020in}}%
\pgfpathlineto{\pgfqpoint{1.557965in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{1.557965in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{1.559097in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{1.559097in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{1.562492in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{1.564755in}{1.506767in}}%
\pgfpathlineto{\pgfqpoint{1.567018in}{1.501672in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{1.499311in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.498336in}}%
\pgfpathlineto{\pgfqpoint{1.578335in}{1.492662in}}%
\pgfpathlineto{\pgfqpoint{1.578901in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{1.582862in}{1.487519in}}%
\pgfpathlineto{\pgfqpoint{1.585125in}{1.487970in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{1.484059in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{1.481819in}}%
\pgfpathlineto{\pgfqpoint{1.589652in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{1.590218in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.590218in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{1.475426in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{1.471666in}}%
\pgfpathlineto{\pgfqpoint{1.594178in}{1.472131in}}%
\pgfpathlineto{\pgfqpoint{1.594744in}{1.470634in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{1.465703in}}%
\pgfpathlineto{\pgfqpoint{1.597573in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.597573in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.602100in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.605495in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{1.605495in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{1.607193in}{1.452163in}}%
\pgfpathlineto{\pgfqpoint{1.607193in}{1.452163in}}%
\pgfpathlineto{\pgfqpoint{1.607193in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{1.607758in}{1.450096in}}%
\pgfpathlineto{\pgfqpoint{1.608324in}{1.449329in}}%
\pgfpathlineto{\pgfqpoint{1.610588in}{1.446597in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.613983in}{1.439853in}}%
\pgfpathlineto{\pgfqpoint{1.613983in}{1.439222in}}%
\pgfpathlineto{\pgfqpoint{1.614548in}{1.438478in}}%
\pgfpathlineto{\pgfqpoint{1.616246in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{1.616246in}{1.438139in}}%
\pgfpathlineto{\pgfqpoint{1.616812in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{1.617943in}{1.433741in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{1.420329in}}%
\pgfpathlineto{\pgfqpoint{1.626431in}{1.419628in}}%
\pgfpathlineto{\pgfqpoint{1.626997in}{1.418026in}}%
\pgfpathlineto{\pgfqpoint{1.627563in}{1.414641in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.408348in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{1.408165in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{1.408165in}}%
\pgfpathlineto{\pgfqpoint{1.631524in}{1.404857in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.404387in}}%
\pgfpathlineto{\pgfqpoint{1.633787in}{1.401889in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.398631in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{1.640011in}{1.389846in}}%
\pgfpathlineto{\pgfqpoint{1.641709in}{1.387366in}}%
\pgfpathlineto{\pgfqpoint{1.641709in}{1.384578in}}%
\pgfpathlineto{\pgfqpoint{1.642840in}{1.384148in}}%
\pgfpathlineto{\pgfqpoint{1.643406in}{1.381306in}}%
\pgfpathlineto{\pgfqpoint{1.645669in}{1.379361in}}%
\pgfpathlineto{\pgfqpoint{1.645669in}{1.378539in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.378595in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{1.655854in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{1.655854in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{1.656986in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{1.360613in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.359186in}}%
\pgfpathlineto{\pgfqpoint{1.660381in}{1.354776in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{1.664342in}{1.347982in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{1.340120in}}%
\pgfpathlineto{\pgfqpoint{1.667171in}{1.337684in}}%
\pgfpathlineto{\pgfqpoint{1.670000in}{1.336951in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{1.333701in}}%
\pgfpathlineto{\pgfqpoint{1.671132in}{1.330475in}}%
\pgfpathlineto{\pgfqpoint{1.671132in}{1.330475in}}%
\pgfpathlineto{\pgfqpoint{1.672264in}{1.329657in}}%
\pgfpathlineto{\pgfqpoint{1.672264in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{1.326181in}}%
\pgfpathlineto{\pgfqpoint{1.676790in}{1.322339in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{1.320633in}}%
\pgfpathlineto{\pgfqpoint{1.678488in}{1.317950in}}%
\pgfpathlineto{\pgfqpoint{1.679054in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{1.314115in}}%
\pgfpathlineto{\pgfqpoint{1.681317in}{1.311678in}}%
\pgfpathlineto{\pgfqpoint{1.681883in}{1.310019in}}%
\pgfpathlineto{\pgfqpoint{1.686410in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{1.688673in}{1.297349in}}%
\pgfpathlineto{\pgfqpoint{1.689805in}{1.294390in}}%
\pgfpathlineto{\pgfqpoint{1.690370in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.691502in}{1.289886in}}%
\pgfpathlineto{\pgfqpoint{1.691502in}{1.286371in}}%
\pgfpathlineto{\pgfqpoint{1.694331in}{1.283439in}}%
\pgfpathlineto{\pgfqpoint{1.698292in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.701687in}{1.274434in}}%
\pgfpathlineto{\pgfqpoint{1.701687in}{1.274434in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{1.707911in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{1.254077in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.714136in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{1.717531in}{1.229687in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{1.225931in}}%
\pgfpathlineto{\pgfqpoint{1.719228in}{1.223881in}}%
\pgfpathlineto{\pgfqpoint{1.719794in}{1.221471in}}%
\pgfpathlineto{\pgfqpoint{1.719794in}{1.219251in}}%
\pgfpathlineto{\pgfqpoint{1.721491in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.209274in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{1.727716in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{1.728281in}{1.196192in}}%
\pgfpathlineto{\pgfqpoint{1.732242in}{1.183861in}}%
\pgfpathlineto{\pgfqpoint{1.734506in}{1.182782in}}%
\pgfpathlineto{\pgfqpoint{1.735637in}{1.178998in}}%
\pgfpathlineto{\pgfqpoint{1.736203in}{1.171304in}}%
\pgfpathlineto{\pgfqpoint{1.737335in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.737901in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{1.743559in}{1.154699in}}%
\pgfpathlineto{\pgfqpoint{1.743559in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.746388in}{1.138462in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{1.750349in}{1.131091in}}%
\pgfpathlineto{\pgfqpoint{1.750915in}{1.122068in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{1.754310in}{1.118801in}}%
\pgfpathlineto{\pgfqpoint{1.758271in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.761666in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{1.765627in}{1.094808in}}%
\pgfpathlineto{\pgfqpoint{1.767324in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{1.769587in}{1.080819in}}%
\pgfpathlineto{\pgfqpoint{1.769587in}{1.080819in}}%
\pgfpathlineto{\pgfqpoint{1.773548in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.051084in}}%
\pgfpathlineto{\pgfqpoint{1.784865in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.790523in}{1.025706in}}%
\pgfpathlineto{\pgfqpoint{1.792221in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.794484in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{1.798445in}{1.003817in}}%
\pgfpathlineto{\pgfqpoint{1.800708in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{1.808630in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{1.812025in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{1.815986in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{1.825039in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{1.825039in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{1.829566in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{1.834659in}{0.827644in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{1.840883in}{0.793867in}}%
\pgfpathlineto{\pgfqpoint{1.855029in}{0.736268in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{1.865214in}{0.692766in}}%
\pgfpathlineto{\pgfqpoint{1.868043in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{1.874267in}{0.646057in}}%
\pgfpathlineto{\pgfqpoint{1.877096in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{1.881057in}{0.598985in}}%
\pgfpathlineto{\pgfqpoint{1.886150in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{1.888979in}{0.557846in}}%
\pgfpathlineto{\pgfqpoint{1.892940in}{0.539145in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{0.521213in}}%
\pgfpathlineto{\pgfqpoint{1.896335in}{0.504927in}}%
\pgfpathlineto{\pgfqpoint{1.908783in}{0.477230in}}%
\pgfpathlineto{\pgfqpoint{1.911046in}{0.464801in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{0.454288in}}%
\pgfpathlineto{\pgfqpoint{1.920100in}{0.444879in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{0.436355in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{0.429084in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{0.422359in}}%
\pgfpathlineto{\pgfqpoint{1.944997in}{0.416457in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{0.406129in}}%
\pgfpathlineto{\pgfqpoint{1.974420in}{0.386439in}}%
\pgfpathlineto{\pgfqpoint{1.987434in}{0.381398in}}%
\pgfpathlineto{\pgfqpoint{1.987434in}{0.381398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420635in}{0.278052in}}%
\pgfpathlineto{\pgfqpoint{0.420635in}{2.224420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028572in}{0.278052in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{2.224420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420635in}{0.278052in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{0.278052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420635in}{2.224420in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{2.224420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724603in,y=2.307753in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Precision-Recall Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420635in}{0.278052in}}{\pgfqpoint{2.607937in}{1.946368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657720in}{1.885799in}}%
\pgfpathlineto{\pgfqpoint{0.894805in}{1.885799in}}%
\pgfpathlineto{\pgfqpoint{0.894805in}{2.064477in}}%
\pgfpathlineto{\pgfqpoint{0.657720in}{2.064477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551032in}{1.056600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.604376in}{1.560538in}}{\pgfqpoint{0.657720in}{2.064477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333413in}{1.056600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114109in}{1.560538in}}{\pgfqpoint{0.894805in}{2.064477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551032in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{1.056600in}}%
\pgfpathlineto{\pgfqpoint{0.551032in}{1.056600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551032in}{0.472689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333413in}{0.472689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551032in}{0.706253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551032in}{0.998208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{0.556634in}{0.890578in}}%
\pgfpathlineto{\pgfqpoint{0.593979in}{0.895963in}}%
\pgfpathlineto{\pgfqpoint{0.627589in}{0.866358in}}%
\pgfpathlineto{\pgfqpoint{0.676138in}{0.795324in}}%
\pgfpathlineto{\pgfqpoint{0.709749in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{0.737758in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{0.762032in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{0.791908in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{0.804979in}{0.711941in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{0.681924in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{0.676471in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{0.864731in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{0.881537in}{0.668610in}}%
\pgfpathlineto{\pgfqpoint{0.900209in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{0.928218in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{0.935687in}{0.605636in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{0.948758in}{0.569387in}}%
\pgfpathlineto{\pgfqpoint{0.973032in}{0.561266in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{0.533965in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{0.519249in}}%
\pgfpathlineto{\pgfqpoint{1.025315in}{0.515128in}}%
\pgfpathlineto{\pgfqpoint{1.040253in}{0.523037in}}%
\pgfpathlineto{\pgfqpoint{1.051457in}{0.516040in}}%
\pgfpathlineto{\pgfqpoint{1.064528in}{0.510159in}}%
\pgfpathlineto{\pgfqpoint{1.083200in}{0.513534in}}%
\pgfpathlineto{\pgfqpoint{1.094404in}{0.494568in}}%
\pgfpathlineto{\pgfqpoint{1.107475in}{0.495201in}}%
\pgfpathlineto{\pgfqpoint{1.120546in}{0.471857in}}%
\pgfpathlineto{\pgfqpoint{1.120546in}{0.471857in}}%
\pgfpathlineto{\pgfqpoint{1.127177in}{0.462689in}}%
\pgfpathmoveto{\pgfqpoint{1.137089in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{0.466700in}}%
\pgfpathlineto{\pgfqpoint{1.152536in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{1.152536in}{0.462689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{0.543563in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{0.543563in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{0.543563in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{0.551032in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{0.558501in}{0.650936in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.642732in}}%
\pgfpathlineto{\pgfqpoint{0.567837in}{0.646770in}}%
\pgfpathlineto{\pgfqpoint{0.571572in}{0.638693in}}%
\pgfpathlineto{\pgfqpoint{0.579041in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{0.579041in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{0.579041in}{0.633414in}}%
\pgfpathlineto{\pgfqpoint{0.580908in}{0.613682in}}%
\pgfpathlineto{\pgfqpoint{0.582775in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{0.582775in}{0.604601in}}%
\pgfpathlineto{\pgfqpoint{0.588377in}{0.608739in}}%
\pgfpathlineto{\pgfqpoint{0.592112in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{0.603315in}{0.609320in}}%
\pgfpathlineto{\pgfqpoint{0.603315in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.604555in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.598542in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{0.618253in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{0.582734in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{0.582734in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{0.627589in}{0.538158in}}%
\pgfpathlineto{\pgfqpoint{0.629457in}{0.529979in}}%
\pgfpathlineto{\pgfqpoint{0.629457in}{0.520414in}}%
\pgfpathlineto{\pgfqpoint{0.633191in}{0.513804in}}%
\pgfpathlineto{\pgfqpoint{0.635058in}{0.505807in}}%
\pgfpathlineto{\pgfqpoint{0.646262in}{0.514489in}}%
\pgfpathlineto{\pgfqpoint{0.648129in}{0.506608in}}%
\pgfpathlineto{\pgfqpoint{0.653731in}{0.492472in}}%
\pgfpathlineto{\pgfqpoint{0.653731in}{0.492472in}}%
\pgfpathlineto{\pgfqpoint{0.657466in}{0.477124in}}%
\pgfpathlineto{\pgfqpoint{0.657466in}{0.477124in}}%
\pgfpathlineto{\pgfqpoint{0.672404in}{0.488718in}}%
\pgfpathlineto{\pgfqpoint{0.672404in}{0.488718in}}%
\pgfpathlineto{\pgfqpoint{0.676138in}{0.482628in}}%
\pgfpathlineto{\pgfqpoint{0.676138in}{0.482628in}}%
\pgfpathlineto{\pgfqpoint{0.683607in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{0.687342in}{0.482302in}}%
\pgfpathlineto{\pgfqpoint{0.689209in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.694811in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{0.700412in}{0.474703in}}%
\pgfpathlineto{\pgfqpoint{0.702280in}{0.467472in}}%
\pgfpathlineto{\pgfqpoint{0.706014in}{0.470290in}}%
\pgfpathlineto{\pgfqpoint{0.706014in}{0.470290in}}%
\pgfpathlineto{\pgfqpoint{0.706014in}{0.462689in}}%
\pgfpathmoveto{\pgfqpoint{0.707308in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{0.707882in}{0.463123in}}%
\pgfpathlineto{\pgfqpoint{0.707995in}{0.462689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{1.004303in}}%
\pgfpathlineto{\pgfqpoint{0.573439in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{0.640660in}{0.971022in}}%
\pgfpathlineto{\pgfqpoint{0.691076in}{0.966389in}}%
\pgfpathlineto{\pgfqpoint{0.782572in}{0.898884in}}%
\pgfpathlineto{\pgfqpoint{0.819917in}{0.884804in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{0.881537in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{0.917014in}{0.818846in}}%
\pgfpathlineto{\pgfqpoint{0.974899in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{1.015979in}{0.794240in}}%
\pgfpathlineto{\pgfqpoint{1.032784in}{0.793051in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{1.068262in}{0.722158in}}%
\pgfpathlineto{\pgfqpoint{1.120546in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{1.154156in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{1.189634in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{1.202705in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{1.223245in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{1.234448in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{1.251254in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{0.647862in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{1.294201in}{0.625190in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{0.612803in}}%
\pgfpathlineto{\pgfqpoint{1.312873in}{0.610183in}}%
\pgfpathlineto{\pgfqpoint{1.335280in}{0.607911in}}%
\pgfpathlineto{\pgfqpoint{1.340882in}{0.604651in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.599812in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.599812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.962112in}}%
\pgfpathlineto{\pgfqpoint{0.635058in}{0.957857in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.855337in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{0.837296in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{0.835405in}}%
\pgfpathlineto{\pgfqpoint{0.933820in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{0.978634in}{0.795324in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.118678in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{0.716296in}}%
\pgfpathlineto{\pgfqpoint{1.154156in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{1.176563in}{0.667510in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.642124in}}%
\pgfpathlineto{\pgfqpoint{1.219510in}{0.636184in}}%
\pgfpathlineto{\pgfqpoint{1.256855in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{1.299802in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{1.311006in}{0.603944in}}%
\pgfpathlineto{\pgfqpoint{1.325944in}{0.571788in}}%
\pgfpathlineto{\pgfqpoint{1.340882in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.572806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{0.588377in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{0.921932in}}%
\pgfpathlineto{\pgfqpoint{0.804979in}{0.915988in}}%
\pgfpathlineto{\pgfqpoint{0.844191in}{0.875776in}}%
\pgfpathlineto{\pgfqpoint{0.898342in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{0.956227in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{0.987970in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{1.068262in}{0.791423in}}%
\pgfpathlineto{\pgfqpoint{1.107475in}{0.797979in}}%
\pgfpathlineto{\pgfqpoint{1.141085in}{0.795694in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{0.790485in}}%
\pgfpathlineto{\pgfqpoint{1.197103in}{0.787875in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.774949in}}%
\pgfpathlineto{\pgfqpoint{1.240050in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{1.240050in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{0.758732in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{1.294201in}{0.739916in}}%
\pgfpathlineto{\pgfqpoint{1.312873in}{0.734363in}}%
\pgfpathlineto{\pgfqpoint{1.339015in}{0.742748in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.738794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.666802in}{0.904669in}}%
\pgfpathlineto{\pgfqpoint{0.834855in}{0.916844in}}%
\pgfpathlineto{\pgfqpoint{0.939422in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{1.092537in}{0.855661in}}%
\pgfpathlineto{\pgfqpoint{1.135484in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{1.189634in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{1.236316in}{0.781531in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{1.329678in}{0.762802in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.762315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.854852in}}%
\pgfpathlineto{\pgfqpoint{0.565970in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{0.784439in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{0.920749in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{1.019714in}{0.781032in}}%
\pgfpathlineto{\pgfqpoint{1.116811in}{0.734059in}}%
\pgfpathlineto{\pgfqpoint{1.178431in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.690714in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.690714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{0.904011in}}%
\pgfpathlineto{\pgfqpoint{0.760165in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{0.889006in}{0.882784in}}%
\pgfpathlineto{\pgfqpoint{0.961829in}{0.850752in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.827502in}}%
\pgfpathlineto{\pgfqpoint{1.079466in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{1.131749in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{1.172829in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{1.202705in}{0.726862in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{0.718224in}}%
\pgfpathlineto{\pgfqpoint{1.269926in}{0.696467in}}%
\pgfpathlineto{\pgfqpoint{1.312873in}{0.665897in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.668096in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.668096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{0.879669in}{0.879602in}}%
\pgfpathlineto{\pgfqpoint{0.999174in}{0.855511in}}%
\pgfpathlineto{\pgfqpoint{1.064528in}{0.783084in}}%
\pgfpathlineto{\pgfqpoint{1.131749in}{0.765955in}}%
\pgfpathlineto{\pgfqpoint{1.197103in}{0.724867in}}%
\pgfpathlineto{\pgfqpoint{1.240050in}{0.715607in}}%
\pgfpathlineto{\pgfqpoint{1.284864in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{0.686769in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.684337in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.684337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{0.670536in}{0.885139in}}%
\pgfpathlineto{\pgfqpoint{0.816182in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{0.836011in}}%
\pgfpathlineto{\pgfqpoint{1.070130in}{0.813188in}}%
\pgfpathlineto{\pgfqpoint{1.120546in}{0.768684in}}%
\pgfpathlineto{\pgfqpoint{1.184032in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.731463in}}%
\pgfpathlineto{\pgfqpoint{1.249386in}{0.695012in}}%
\pgfpathlineto{\pgfqpoint{1.297935in}{0.683255in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{0.689999in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.682238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.946044in}}%
\pgfpathlineto{\pgfqpoint{0.726554in}{0.907272in}}%
\pgfpathlineto{\pgfqpoint{0.887138in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{1.049590in}{0.806174in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{0.778222in}}%
\pgfpathlineto{\pgfqpoint{1.169094in}{0.752910in}}%
\pgfpathlineto{\pgfqpoint{1.221377in}{0.745725in}}%
\pgfpathlineto{\pgfqpoint{1.253121in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{0.711398in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.701682in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.701682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551032in}{0.472689in}}{\pgfqpoint{0.782381in}{0.583910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541032in}{0.953425in}}%
\pgfpathlineto{\pgfqpoint{0.575306in}{0.934740in}}%
\pgfpathlineto{\pgfqpoint{0.793775in}{0.902876in}}%
\pgfpathlineto{\pgfqpoint{0.943156in}{0.868164in}}%
\pgfpathlineto{\pgfqpoint{1.032784in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{1.126147in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{1.208307in}{0.791450in}}%
\pgfpathlineto{\pgfqpoint{1.262457in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{1.299802in}{0.753458in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.727703in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551032in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{0.551032in}{1.056600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333413in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{1.056600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551032in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{0.472689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551032in}{1.056600in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{1.056600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612315in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{2.970239in}{0.763308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.986905in}{0.763308in}}{\pgfqpoint{2.986905in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{2.986905in}{2.166087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.986905in}{2.182753in}}{\pgfqpoint{2.970239in}{2.182753in}}%
\pgfpathlineto{\pgfqpoint{1.612315in}{2.182753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595649in}{2.182753in}}{\pgfqpoint{1.595649in}{2.166087in}}%
\pgfpathlineto{\pgfqpoint{1.595649in}{0.779975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595649in}{0.763308in}}{\pgfqpoint{1.612315in}{0.763308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{2.120253in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{2.120253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=2.091087in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont unprocessed - 0.346}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{2.004050in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{2.004050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.974883in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SRIE - 0.227}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.139216,0.536867,0.960122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.887846in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.887846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.858679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MBLLEN - 0.401}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.041176,0.751332,0.911023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.771642in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.771642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.742475in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont LIME - 0.406}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229412,0.911023,0.840344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.655438in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.655438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.626272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont StableLLVE - 0.445}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.409804,0.989980,0.755383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.539235in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.539235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.510068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Retinex - 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590196,0.989980,0.655284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.423031in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.423031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.393864in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ZeroDCE - 0.466}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770588,0.911023,0.542053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.306827in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.306827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.277660in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours DAC \(\displaystyle \alpha 0.6\) - 0.468}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.190623in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.190623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.161457in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours AC \(\displaystyle \alpha 0.6\) - 0.475}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.074420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=1.045253in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours\_full - 0.476}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{0.958216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=0.929049in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours DAC \(\displaystyle \alpha 0.25\) - 0.477}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628982in}{0.842012in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{0.842012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862315in,y=0.812845in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours AC \(\displaystyle \alpha 0.25\) - 0.480}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

